Community Matters: Heterogeneous Impacts of a Sanitation Intervention

We study the effectiveness of a community-level information intervention aimed at improving sanitation using a cluster-randomized controlled trial (RCT) in Nigerian communities. The intervention, Community-Led Total Sanitation (CLTS), is currently part of national sanitation policy in more than 25 countries. While average impacts are exiguous almost three years after implementation at scale, the results hide important heterogeneity: the intervention has strong and lasting effects on sanitation practices in poorer communities. These are realized through increased sanitation investments. We show that community wealth, widely available in secondary data, is a key statistic for effective intervention targeting. Using data from five other similar randomized interventions in various contexts, we find that community-level wealth heterogeneity can rationalize the wide range of impact estimates in the literature. This exercise provides plausible external validity to our findings, with implications for intervention scale-up. JEL Codes: O12, I12, I15, I18.

==> content/TU_countries.tex <==
\begin{tabular}{l*{6}{c}}
\hline\hline
                    &\multicolumn{3}{c}{Functioning Latrine}&\multicolumn{3}{c}{Open Defecation}   \\\cmidrule(lr){2-4}\cmidrule(lr){5-7}
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
                    &\multicolumn{1}{c}{India}&\multicolumn{1}{c}{Indonesia}&\multicolumn{1}{c}{Tanzania}&\multicolumn{1}{c}{India}&\multicolumn{1}{c}{Indonesia}&\multicolumn{1}{c}{Tanzania}\\
\hline
treat\_poor          &        0.13&       -0.02&        0.08&       -0.08&       -0.02&       -0.01\\
                    &      (0.03)&      (0.52)&      (0.20)&      (0.21)&      (0.80)&      (0.83)\\
[1em]
treat               &        0.12&        0.02&        0.08&       -0.08&       -0.01&       -0.05\\
                    &      (0.01)&      (0.34)&      (0.06)&      (0.05)&      (0.88)&      (0.33)\\
\hline
No. of obs.         &     1687.00&     1908.00&     1773.00&     1773.00&     1908.00&     1687.00\\
\hline\hline
\end{tabular}


==> content/att1.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\hline\hline
Completed interviews as \% of total attempted        &\multicolumn{3}{c}{Survey wave}                  \\\cmidrule(lr){2-4}
    &\multicolumn{1}{c}{FU1}&\multicolumn{1}{c}{FU2}&\multicolumn{1}{c}{FU3}\\
                            &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
\hline
Whole sample                &       2.53         &       8.81         &       11.58         \\
[1em]
\emph{By treatment status:} & & & \\
\hspace{5pt} CLTS                        &       2.51         &       8.61         &       12.04         \\
\hspace{5pt} Control                     &       2.55         &       9.01         &       11.14        \\
[1em]
\emph{By community level wealth:} & & & \\
\hspace{5pt} Rich communities            &       3.21         &       9.85         &      14.09         \\
\hspace{5pt} Poor communities            &       1.80         &       7.69         &       8.98        \\
[1em]
\hline\hline
\end{tabular}
}

==> content/att2.tex <==
\begin{tabular}{l*{9}{c}}
\hline\hline
Survey wave:        &\multicolumn{3}{c}{FU1}               &\multicolumn{3}{c}{FU2}               &\multicolumn{3}{c}{FU3}               \\\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}&\multicolumn{1}{c}{(9)}\\
\hline
Treatment Status    &        0.00&       -0.00&        0.00&        0.01&       -0.01&       -0.01&        0.01&        0.00&        0.01\\
                    &      (0.90)&      (0.96)&      (0.90)&      (0.60)&      (0.49)&      (0.48)&      (0.22)&      (0.71)&      (0.55)\\
[1em]
Poor community      &            &            &       -0.01&            &            &        0.00&            &            &       -0.03\\
                    &            &            &      (0.06)&            &            &      (0.74)&            &            &      (0.02)\\
\hline
Household controls  &          No&         Yes&         Yes&          No&         Yes&         Yes&          No&         Yes&         Yes\\
Number of observations&       4,647&       4,505&       4,505&       4,647&       4,505&       4,505&       4,722&       4,546&       4,546\\
\hline\hline
\end{tabular}


==> content/mt_costs_lock.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{8}{c}}
\toprule
LHS: ln(Cost)       &\multicolumn{2}{c}{Any model}              &\multicolumn{2}{c}{Flush/pour}             &\multicolumn{2}{c}{VIP latrine}            &\multicolumn{2}{c}{Other}                  \\\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         &\multicolumn{1}{c}{(7)}         &\multicolumn{1}{c}{(8)}         \\
\midrule
CLTS                &       -0.25\sym{*}  &       -0.22         &       -0.27         &       -0.38\sym{*}  &       -0.21         &       -0.25         &       -0.56         &        0.82         \\
                    &      (0.14)         &      (0.19)         &      (0.20)         &      (0.20)         &      (0.15)         &      (0.29)         &      (0.37)         &      (0.51)         \\
\addlinespace
Poor TU             &                     &       -0.33\sym{*}  &                     &       -0.41         &                     &       -0.25         &                     &        0.63\sym{**} \\
                    &                     &      (0.18)         &                     &      (0.36)         &                     &      (0.20)         &                     &      (0.30)         \\
\addlinespace
CLTS $\times$ Poor TU&                     &        0.06         &                     &        0.36         &                     &        0.16         &                     &       -2.28\sym{***}\\
                    &                     &      (0.26)         &                     &      (0.44)         &                     &      (0.34)         &                     &      (0.51)         \\
\midrule
Control for BL mean &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         &         Yes         \\
N                   &         264         &         264         &          71         &          71         &         163         &         163         &          28         &          28         \\
\bottomrule
\end{tabular}
}


==> content/tableHHHTE2_OD.tex <==
\begin{tabular}{l*{4}{c}}
\hline\hline
Household characteristic (at BL):&\multicolumn{4}{c}{Dep. variable: main respondent performs OD} \\\cmidrule(lr){2-5}
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{HH asset wealth}&\multicolumn{1}{c}{Low ed. HoH}&\multicolumn{1}{c}{Female HoH}&\multicolumn{1}{c}{Any children}\\
\hline
CLTS ($\gamma$)     &       -0.03   &       -0.02   &       -0.03   &       -0.03   \\
                    &      (0.13)   &      (0.20)   &      (0.15)   &      (0.14)   \\
[1em]
interact            &       -0.01   &       -0.03   &       -0.02   &       -0.02   \\
                    &      (0.56)   &      (0.13)   &      (0.45)   &      (0.39)   \\
\hline
CLTS x Yes ($\gamma\_{r} + \gamma\_{d}$)&       -0.04***&       -0.06***&       -0.04***&       -0.05***\\
pval yes            &      (0.08)   &      (0.02)   &      (0.04)   &      (0.03)   \\
Control Mean (BL) - No&        0.53   &        0.59   &        0.61   &        0.63   \\
Control Mean (BL) - Yes&        0.73   &        0.70   &        0.65   &        0.61   \\
No. of TUs          &         246   &         246   &         246   &         246   \\
No. of obs.         &      12,709   &      12,868   &      12,880   &      12,880   \\
\hline\hline
\end{tabular}


==> content/tableHHHTE2_OD_lock.tex <==
\begin{tabular}{l*{3}{c}} 
\hline\hline
    &\multicolumn{3}{c}{Dep. variable: main respondent performs OD} \\\cmidrule(lr){2-4}
Household characteristic (at BL): 			&\multicolumn{1}{c}{Low ed. HoH}&\multicolumn{1}{c}{Female HoH}&\multicolumn{1}{c}{Any children}\\
                    						&\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
\hline
CLTS x No ($\gamma_{r}$)                    &       -0.04   &       -0.03   &       -0.03   \\
\hspace{5pt} \emph{p}-value (naive)         &      (0.04)   &      (0.13)   &      (0.12)   \\
\hspace{5pt} \emph{p}-value (MHT robust)    &      [0.11]   &      [0.30]   &      [0.30]   \\
[1em]
CLTS x Yes ($\gamma_{r} + \gamma_{d}$)      &       -0.05   &       -0.04   &       -0.05   \\
\hspace{5pt} \emph{p}-value (naive)         &      (0.03)   &      (0.04)   &      (0.03)   \\
\hspace{5pt} \emph{p}-value (MHT robust)    &      [0.08]   &      [0.08]   &      [0.08]   \\
[1em]
Difference ($\gamma_{d}$)                   &       -0.01   &       -0.01   &       -0.02   \\
\hspace{5pt} \emph{p}-value (naive)         &      (0.12)   &      (0.50)   &      (0.37)   \\
\hspace{5pt} \emph{p}-value (MHT robust)    &      [0.45]   &      [0.77]   &      [0.77]   \\
[1em]
\hline
DV control mean (EL, No)&        0.64   &        0.61   &        0.63   \\
DV control mean (EL, Yes)&        0.69   &        0.65   &        0.61   \\
No. of TUs          &         246   &         246   &         246   \\
No. of obs.         &      12,697   &      12,697   &      12,697   \\
\hline\hline
\end{tabular}




==> content/tableHHHTE_1_lock.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
					&\multicolumn{4}{c}{Dep. variable: ownership of a functioning toilet} \\\cmidrule(lr){2-5}
TU trait (at BL):   &Low HH asset wealth         & Low ed. HoH         &  Female HoH         & Any children         \\
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\hline
CLTS x No ($\gamma_{r}$)     			&        0.01         &        0.02         &        0.03         &        0.02         \\
     			                        &      (0.58)         &      (0.44)         &      (0.38)         &      (0.44)         \\
[1em]
CLTS x Yes ($\gamma_{r} + \gamma_{d}$)  &        0.05\sym{*}  &        0.05         &        0.03         &        0.04         \\
                			            &      (0.09)         &      (0.13)         &      (0.13)         &      (0.12)         \\
[1em]
Difference ($\gamma_{d}$)   			&        0.04         &        0.03         &        0.01         &        0.02         \\
                             			&      (0.29)         &      (0.50)         &      (0.79)         &      (0.56)         \\
\hline
Control Mean (BL) - No       			&        0.49         &        0.39         &        0.38         &        0.36         \\
Control Mean (BL) - Yes      			&        0.21         &        0.29         &        0.33         &        0.37         \\
No. of TUs                  			&         246         &         246         &         246         &         246         \\
No. of obs.                  			&      12,677         &      12,829         &      12,844         &      12,844         \\
\hline\hline
\end{tabular}
}


==> content/tableHHHTE_OD_lock.tex <==
\begin{tabular}{l*{4}{c}}
\hline\hline
											&\multicolumn{4}{c}{Dep. variable: main respondent performs OD} \\\cmidrule(lr){2-5}
Household characteristic (at BL): 			&\multicolumn{1}{c}{HH asset wealth}&\multicolumn{1}{c}{Low ed. HoH}&\multicolumn{1}{c}{Female HoH}&\multicolumn{1}{c}{Any children}\\
                    						&\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
\hline
CLTS x No ($\gamma_{r}$)     				&       -0.01   &       -0.02   &       -0.02   &       -0.03   \\
                    						&      (0.58)   &      (0.25)   &      (0.21)   &      (0.18)   \\
                    						&      [0.58]   &      [0.36]   &      [0.36]   &      [0.36]   \\
[1em]
CLTS x Yes ($\gamma_{r} + \gamma_{d}$)	&       -0.06	&       -0.05	&       -0.04	&       -0.04   \\
            								&      (0.02)   &      (0.06)   &      (0.05)   &      (0.05)   \\
                    						&      [0.06]   &      [0.12]   &      [0.12]   &      [0.12]   \\
[1em]
Difference ($\gamma_{d}$)            		&       -0.05   &       -0.03   &       -0.02   &       -0.02   \\
                    						&      (0.05)   &      (0.17)   &      (0.49)   &      (0.41)   \\
                    						&      [0.19]   &      [0.41]   &      [0.69]   &      [0.69]   \\
\hline
Control Mean (BL) - No						&        0.49   &        0.59   &        0.61   &        0.63   \\
Control Mean (BL) - Yes						&        0.77   &        0.70   &        0.65   &        0.61   \\
No. of communities     						&         246   &         246   &         246   &         246   \\
No. of observations    						&      12,889   &      13,054   &      13,069   &      13,069   \\
\hline\hline
\end{tabular}


==> content/tableMech_0.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
					&\multicolumn{4}{c}{Most people in your community believe that OD is...}              \\
					&\multicolumn{4}{c}{(1-Disagree strongly; 5-Agree strongly)}              \\
					\cmidrule(lr){2-5}
Social norm regarding OD:&\multicolumn{2}{c}{Unhealthy}              &\multicolumn{2}{c}{Dangerous}              \\\cmidrule(lr){2-3}\cmidrule(lr){4-5}
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{for all}&\multicolumn{1}{c}{for children}&\multicolumn{1}{c}{for all}&\multicolumn{1}{c}{for women}\\
\hline
(a) CLTS x Rich community&       -0.06         &        0.02         &       -0.06         &        0.00         \\
                    &      (0.28)         &      (0.76)         &      (0.31)         &      (0.97)         \\
[1em]
(b) CLTS x Poor community&        0.09         &        0.07\sym{*}  &        0.08         &        0.11\sym{*}  \\
                    &      (0.12)         &      (0.23)         &      (0.21)         &      (0.07)         \\
[1em]
(c) Difference (b-a)&        0.15\sym{*}  &        0.05         &        0.13         &        0.11         \\
                    &      (0.06)         &      (0.56)         &      (0.12)         &      (0.20)         \\
\hline
No. of TUs          &         245         &         245         &         245         &         245         \\
No. of obs.         &       4,013         &       4,013         &       4,013         &       4,013         \\
\hline\hline
\end{tabular}
}


==> content/tableMech_0_lock.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
					&\multicolumn{4}{c}{Most people in your community believe that OD is...}              \\
					&\multicolumn{4}{c}{(1-Disagree strongly; 5-Agree strongly)}              \\
					\cmidrule(lr){2-5}
Social norm regarding OD:&\multicolumn{2}{c}{Unhealthy}              &\multicolumn{2}{c}{Dangerous}              \\\cmidrule(lr){2-3}\cmidrule(lr){4-5}
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{for all}&\multicolumn{1}{c}{for children}&\multicolumn{1}{c}{for all}&\multicolumn{1}{c}{for women}\\
\hline
(a) CLTS x Rich community&       -0.06         &        0.02         &       -0.06         &        0.00         \\
                    &      (0.28)         &      (0.76)         &      (0.31)         &      (0.97)         \\
[1em]
(b) CLTS x Poor community&        0.09         &        0.07\sym{*}  &        0.08         &        0.11\sym{*}  \\
                    &      (0.12)         &      (0.23)         &      (0.21)         &      (0.07)         \\
[1em]
(c) Difference (b-a)&        0.15\sym{*}  &        0.05         &        0.13         &        0.11         \\
                    &      (0.06)         &      (0.56)         &      (0.12)         &      (0.20)         \\
\hline
No. of TUs          &         245         &         245         &         245         &         245         \\
No. of obs.         &       4,013         &       4,013         &       4,013         &       4,013         \\
\hline\hline
\end{tabular}
}


==> content/tableMech_1.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{5}{c}}
\hline\hline
TU trait (at BL):   &\multicolumn{3}{c}{Social status}                                &\multicolumn{2}{c}{Shame}                  \\\cmidrule(lr){2-4}\cmidrule(lr){5-6}
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}\\
                    &\multicolumn{1}{c}{Current status in ladder (1-Low, 10-High)}&\multicolumn{1}{c}{Current status toilet owners (1-Low, 10-High)}&\multicolumn{1}{c}{Expected status w/toilet (1-Low, 10-High)}&\multicolumn{1}{c}{Embarrassment from OD}&\multicolumn{1}{c}{Embarrassment from visits}\\
\hline
CLTS                &       -0.07         &       -0.11         &       -0.15         &        0.04         &        0.00         \\
                    &      (0.62)         &      (0.47)         &      (0.46)         &      (0.53)         &      (0.96)         \\
[1em]
Poor TU             &       -0.46\sym{***}&       -0.47\sym{**} &       -0.48\sym{**} &       -0.10         &       -0.06         \\
                    &      (0.00)         &      (0.01)         &      (0.02)         &      (0.16)         &      (0.35)         \\
[1em]
CLTS $\times$ Poor TU&        0.36\sym{*}  &        0.34         &        0.51\sym{*}  &       -0.02         &        0.01         \\
                    &      (0.07)         &      (0.14)         &      (0.06)         &      (0.86)         &      (0.90)         \\
\hline
Beta poor           &        0.29\sym{***}&        0.23\sym{***}&        0.35         &        0.03         &        0.02         \\
S.E poor            &      (0.04)         &      (0.19)         &      (0.05)         &      (0.67)         &      (0.82)         \\
No. of TUs          &         245         &         232         &         224         &         245         &         245         \\
No. of obs.         &       4,012         &       2,108         &       1,264         &       4,013         &       4,013         \\
\hline\hline
\end{tabular}
}


==> content/tableMech_1_lock.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{6}{c}}
\hline\hline
	&\multicolumn{4}{c}{Social status}                                                      &\multicolumn{2}{c}{Shame}                  \\
	&\multicolumn{4}{c}{(1-Low, 10-High)}&\multicolumn{2}{c}{(1-SD, 5-SA)}\\
	\cmidrule(lr){2-5}\cmidrule(lr){6-7}
                    
Outcome: &\multicolumn{1}{c}{Current}&\multicolumn{1}{c}{Current}&\multicolumn{1}{c}{Current}&\multicolumn{1}{c}{Expected}&\multicolumn{1}{c}{from OD}&\multicolumn{1}{c}{from visits}\\
         &\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{w/toilet}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}\\
	     &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
	
\hline
(a) CLTS x Rich community    &       -0.07         &       -0.11         &        0.05         &       -0.15         &        0.04         &        0.00         \\
                    &      (0.62)         &      (0.47)         &      (0.80)         &      (0.46)         &      (0.53)         &      (0.96)         \\
[1em]
(b) CLTS x Poor community  &   0.29\sym{**} &   0.23  &  0.30\sym{*} &   0.35\sym{*}  &     0.03         &        0.02         \\
                       &      (0.04)    &  (0.19) & (0.08)       &  (0.05)        &    (0.67)         &      (0.82)         \\
[1em]
(c) Difference (b-a) &        0.36\sym{*}  &        0.34         &        0.25         &        0.51\sym{*}  &       -0.02         &        0.01         \\
					&      (0.07)         &      (0.14)         &      (0.32)         &      (0.06)         &      (0.86)         &      (0.90)         \\
[1em]
Poor community      &       -0.46\sym{***}&       -0.47\sym{**} &       -0.24         &       -0.48\sym{**} &       -0.10         &       -0.06         \\
                    &      (0.00)         &      (0.01)         &      (0.18)         &      (0.02)         &      (0.16)         &      (0.35)         \\
\hline
Sample:  & All & With toilet & No toilet & No toilet & All & All \\
No. of TUs          &         245         &         232         &         235         &         224         &         245         &         245         \\
No. of obs.         &       4,012         &       2,108         &       1,904         &       1,264         &       4,013         &       4,013         \\
\hline\hline
\end{tabular}
}


==> content/tableMech_2_lock.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
Outcome:    &\multicolumn{2}{c}{Sanctions}              &\multicolumn{2}{c}{Assistance}             \\
			&\multicolumn{2}{c}{(1-Yes, 0-No)}       &\multicolumn{2}{c}{(1-Yes, 0-No)}\\
			\cmidrule(lr){2-3}\cmidrule(lr){4-5}
            &\multicolumn{1}{c}{Punishment}&\multicolumn{1}{c}{Fines}&\multicolumn{1}{c}{Internal}&\multicolumn{1}{c}{External}\\
            &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
\hline
(a) CLTS x Rich community &        0.00         &       -0.01         &        0.06         &       -0.03         \\
                      &      (0.95)         &      (0.82)         &      (0.18)         &      (0.18)         \\
[1em]
(b) CLTS x Poor community &        0.03         &        0.04         &        0.01         &        0.00         \\
					  &      (0.49)         &      (0.15)         &      (0.84)         &      (0.88)         \\
[1em]
(c) Difference (b-a)  &        0.03         &        0.06         &       -0.05         &        0.04         \\
                      &      (0.66)         &      (0.31)         &      (0.47)         &      (0.36)         \\
[1em]
Poor community      &       -0.04         &       -0.06\sym{*}  &       -0.07         &       -0.02         \\
					  &      (0.36)         &      (0.09)         &      (0.14)         &      (0.55)         \\
\hline
Sample:  & All & All & With toilet & With toilet \\
No. of TUs          &         245         &         245         &         231         &         231         \\
No. of obs.         &       3,911         &       3,860         &       1,939         &       1,938         \\
\hline\hline
\end{tabular}
}


==> content/tableMech_3_lock.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
JMP classification: &\multicolumn{1}{c}{Unimproved}&\multicolumn{3}{c}{Improved}                                     \\\cmidrule(lr){2-2}\cmidrule(lr){3-5}
                    &\multicolumn{1}{c}{Latrine (no slab)}&\multicolumn{1}{c}{Latrine (w/slab)}&\multicolumn{1}{c}{Pour/flush (squat)}&\multicolumn{1}{c}{Pour/flush (sit)}\\
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
\hline
(a) CLTS x Rich community &       -0.06         &       -0.03         &       -0.00         &        0.04         \\
                      &      (0.22)         &      (0.47)         &      (0.97)         &      (0.33)         \\
[1em]
(b) CLTS x Poor community &       -0.01         &       -0.07\sym{**} &       -0.09\sym{***}&       -0.09\sym{*}  \\
 		              &      (0.83)         &      (0.06)         &      (0.01)         &      (0.06)         \\
[1em]
(c) Difference (b-a)  &        0.05         &       -0.04         &       -0.09         &       -0.13\sym{**} \\
                      &      (0.50)         &      (0.45)         &      (0.11)         &      (0.04)         \\
[1em]
Poor community    &       -0.01         &        0.04         &        0.05         &        0.06         \\
                    &      (0.80)         &      (0.34)         &      (0.27)         &      (0.24)         \\
\hline
No. of TUs          &         244         &         244         &         244         &         244         \\
No. of obs.         &       3,284         &       3,185         &       3,178         &       3,160         \\
\hline\hline
\end{tabular}
}


==> content/tableMech_4.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\hline\hline
LHS: Log(cost)      &\multicolumn{3}{c}{All toilets built 2015-2017}                  \\\cmidrule(lr){2-4}
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{Unimproved}&\multicolumn{1}{c}{Improved}&\multicolumn{1}{c}{Any kind}\\
\hline
CLTS                &        0.18         &       -0.35         &       -0.33         \\
                    &      (0.70)         &      (0.07)         &      (0.09)         \\
[1em]
CLTS $\times$ Poor TU&       -1.02         &        0.24         &        0.17         \\
                    &      (0.16)         &      (0.37)         &      (0.51)         \\
\hline
Beta poor           &       -0.85         &       -0.11         &       -0.16         \\
p-val poor          &      (0.03)         &      (0.59)         &      (0.40)         \\
No. of communities  &          26         &         125         &         129         \\
No. of observations &          32         &         249         &         282         \\
\hline\hline
\end{tabular}
}


==> content/tableMech_4_lock.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\hline\hline
LHS: Log(actual cost in NGN)      &\multicolumn{3}{c}{All toilets built 2015-2017}                  \\\cmidrule(lr){2-4}
                    &\multicolumn{1}{c}{Unimproved}&\multicolumn{1}{c}{Improved}&\multicolumn{1}{c}{Any kind}\\
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
\hline
CLTS x Rich ($\gamma_{r}$)                          &        0.18         &       -0.35         &       -0.33         \\
\hspace{5pt} \emph{p}-value (naive) &      (0.70)         &      (0.07)         &      (0.09)         \\
\hspace{5pt} \emph{p}-value (MHT robust) &      [0.72]         &      [0.15]         &      [0.17]         \\
[1em]
CLTS x Poor community ($\gamma_{r} + \gamma_{d}$)   &       -0.85         &       -0.11         &       -0.16         \\
\hspace{5pt} \emph{p}-value (naive) &      (0.03)         &      (0.59)         &      (0.40)         \\
\hspace{5pt} \emph{p}-value (MHT robust) &      [0.06]         &      [0.60]         &      [0.47]         \\
[1em]
Difference ($\gamma_{d}$)                           &       -1.02         &        0.24         &        0.17         \\
\hspace{5pt} \emph{p}-value (naive) &      (0.16)         &      (0.37)         &      (0.51)         \\
\hspace{5pt} \emph{p}-value (MHT robust) &      [0.29]         &      [0.41]         &      [0.51]         \\
[1em]
\hline
No. of communities                                  &          26         &         125         &         129         \\
No. of observations                                 &          32         &         249         &         282         \\
\hline\hline
\end{tabular}
}



==> content/tableMech_ALL.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{5}{c}}
\hline\hline
Components of net benefits (NB):&\multicolumn{2}{c}{Expected benefits (B)}  &\multicolumn{1}{c}{Costs (ln)}     &\multicolumn{1}{c}{Sanctions}  &\multicolumn{1}{c}{Other}\\
\cmidrule(lr){2-3}\cmidrule(lr){4}\cmidrule(lr){5}\cmidrule(lr){6}&\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}\\
&\multicolumn{1}{c}{Health}&\multicolumn{1}{c}{Status}&\multicolumn{1}{c}{Weighted by type}&\multicolumn{1}{c}{Fines}&\multicolumn{1}{c}{Help}\\
\hline
CLTS x Rich ($\gamma_{r}$) 				& 0.04 & 0.04 & 0.00 & -0.01 & 0.03 \\
\hspace{5pt} \emph{p}-value (naive)		& (0.71) & (0.65) & (0.93) & (0.76) & (0.54) \\
\hspace{5pt} \emph{p}-value (MHT robust)& (0.98) & (0.98) & (0.98) & (0.98) & (0.97) \\
[1em]
CLTS x Poor ($\gamma_{r} + \gamma_{d}$)	& -0.17 & -0.16 & -0.08 & 0.05 & 0.04 \\
\hspace{5pt} \emph{p}-value (naive)		& (0.11) & (0.06) & (0.06) & (0.12) & (0.43) \\
\hspace{5pt} \emph{p}-value (MHT robust)& (0.28) & (0.23) & (0.23) & (0.28) & (0.43) \\
[1em]
Difference ($\gamma_{d}$) 				& -0.21 & -0.21 & -0.09 & 0.03 & 0.06 & 0.02 \\
\hspace{5pt} \emph{p}-value (naive)		& (0.17) & (0.13) & (0.16) & (0.25) & (0.81) \\
\hspace{5pt} \emph{p}-value (MHT robust)& (0.47) & (0.44) & (0.47) & (0.47) & (0.81) \\
\hline
Mean dep. variable (BL) - Rich			& -0.05 & -0.15 & 11.39 & & & \\
Mean dep. variable (BL) - Poor			& 0.01 & 0.06 & 10.92 & & & \\
No. of communities 						& 245 & 245 & 230 & 245 & 245 & 231 \\
No. of observations 					& 4,005 & 4,006 & 2,980 & 3,911 & 3,860 & 1,946 \\
\hline\hline
\end{tabular}
}


==> content/tableMech_ALL_lock.tex <==
{
	\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
	\begin{tabular}{l*{7}{c}}
		\hline\hline
		Possible channels of impact:&\multicolumn{3}{c}{Exp benefits} &\multicolumn{1}{c}{Beliefs} &\multicolumn{1}{c}{Exp costs}&\multicolumn{1}{c}{Sanctions}&\multicolumn{1}{c}{Other}\\\cmidrule(lr){2-4}\cmidrule(lr){5-5}\cmidrule(lr){6-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}
		&\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}\\
		&\multicolumn{1}{c}{All}&\multicolumn{1}{c}{Health}&\multicolumn{1}{c}{Status}&\multicolumn{1}{c}{Externalities}&\multicolumn{1}{c}{PL w/slab}&\multicolumn{1}{c}{Fines}&\multicolumn{1}{c}{Help}\\
		\hline
CLTS x Rich ($\gamma_{r}$) 				&        0.06         &        0.04         &        0.06         &        0.12         &       -0.11 &       -0.01         &        0.03         \\
\hspace{5pt} \emph{p}-value (naive)		&      (0.70)         &      (0.71)         &      (0.52)         &      (0.49)         &      (0.04)         &      (0.77)         &      (0.54)         \\
\hspace{5pt} \emph{p}-value (MHT robust)&      (0.70)         &      (0.71)         &      (0.52)         &      (0.49)         &      (0.04)         &      (0.77)         &      (0.54)         \\ 
[1em]
		CLTS x Poor ($\gamma_{r} + \gamma_{d}$)&       -0.23         &       -0.18         &       -0.18         &        0.34         &       -0.05         &        0.05         &        0.04         \\
\hspace{5pt} \emph{p}-value (naive)&      (0.08)         &      (0.11)         &      (0.02)         &      (0.05)         &      (0.43)         &      (0.11)         &      (0.43)         \\
\hspace{5pt} \emph{p}-value (MHT robust)&      (0.08)         &      (0.11)         &      (0.02)         &      (0.05)         &      (0.43)         &      (0.11)         &      (0.43)         \\
[1em]
Difference ($\gamma_{d}$)&       -0.29         &       -0.22         &       -0.24 &        0.23         &        0.06         &        0.06         &        0.02         \\
\hspace{5pt} \emph{p}-value (naive)		&      (0.15)         &      (0.17)         &      (0.05)         &      (0.35)         &      (0.46)         &      (0.25)         &      (0.81)         \\
\hspace{5pt} \emph{p}-value (MHT robust)&      (0.15)         &      (0.17)         &      (0.05)         &      (0.35)         &      (0.46)         &      (0.25)         &      (0.81)         \\
		\hline
		DV control mean (EL, Rich)&       -0.35         &       -0.36         &       -0.04         &        0.05         &       10.78         &        0.22         &        0.46         \\
		DV control mean (EL, Poor)&       -0.11         &       -0.18         &        0.12         &       -0.36         &       10.78         &        0.11         &        0.41         \\
		No. of communities  &         245         &         245         &         245         &         242         &         231         &         245         &         231         \\
		No. of observations &       4,005         &       4,005         &       4,006         &       2,075         &       1,447         &       3,860         &       1,946         \\
		\hline\hline
	\end{tabular}
}




==> content/tableMech_poor2_lock.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{6}{c}}
\hline\hline
Components of net benefits (NB):&\multicolumn{2}{c}{Social sanctions}       &\multicolumn{2}{c}{Institutional sanctions}&\multicolumn{2}{c}{Help from others}       \\\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}
&\multicolumn{1}{c}{Shame}&\multicolumn{1}{c}{Shunning}&\multicolumn{1}{c}{Punishment}&\multicolumn{1}{c}{Fines}&\multicolumn{1}{c}{Informal}&\multicolumn{1}{c}{Official}\\
&\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
\hline
CLTS ($\gamma$)     &        0.09         &       -0.13         &        0.04         &        0.07 		&        0.05         &       -0.01         \\
                    &      (0.16)         &      (0.23)         &      (0.30)         &      (0.02)         &      (0.42)         &      (0.62)         \\
                    &      [0.55]         &      [0.62]         &      [0.66]         &      [0.10]        &      [0.66]         &      [0.69]         \\
\hline
No. of communities  &         121         &         121         &         121         &         121         &         108         &         108         \\
No. of observations &       1,984         &       1,984         &       1,937         &       1,929         &         963         &         961         \\
\hline\hline
\end{tabular}
}


==> content/tableMech_poor_lock.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\hline\hline
Components of net benefits (NB):&\multicolumn{2}{c}{Expected benefits (B)}  &\multicolumn{1}{c}{Expected costs (C)}\\\cmidrule(lr){2-3}\cmidrule(lr){4-4}
                    &\multicolumn{1}{c}{Awareness of OD costs}&\multicolumn{1}{c}{Social status if toilet}&\multicolumn{1}{c}{Weighted by type}\\
					&\multicolumn{1}{c}{PCA Index}&\multicolumn{1}{c}{1-Low, 10-High}&\multicolumn{1}{c}{in logs}\\
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
\hline
CLTS ($\gamma$)     &        0.28  		  &        0.37		    &       -0.08        \\
                    &      (0.06)         &      (0.05)         &      (0.03)         \\
                    &      [0.10]         &      [0.10]         &      [0.09]         \\
\hline
No. of communities      &      109         &      101         &      120         \\
No. of observations         &     1,870         &      728         &     1,569         \\
\hline\hline
\end{tabular}
}


==> content/tableMech_rest_lock.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\hline\hline
Components of net benefits (NB):&\multicolumn{2}{c}{Expected benefits (B)}  &\multicolumn{1}{c}{Expected costs (C)}\\\cmidrule(lr){2-3}\cmidrule(lr){4-4}
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{Health}&\multicolumn{1}{c}{Status}&\multicolumn{1}{c}{Pit latrine (imp.)}\\
\hline
CLTS x Rich ($\gamma_{r}$) 					& 0.04  & 0.04  & -0.01  \\
\hspace{5pt} \emph{p}-value (naive)			& (0.71)  & (0.65)  & (0.90)  \\
\hspace{5pt} \emph{p}-value (MHT robust)	& (0.94)  & (0.94)  & (0.94)  \\
[1em]
CLTS x Poor ($\gamma_{r} + \gamma_{d}$)		& -0.17  & -0.16  & -0.10  \\
\hspace{5pt} \emph{p}-value (naive)			& (0.11)  & (0.06)  & (0.01)  \\
\hspace{5pt} \emph{p}-value (MHT robust)	& (0.11)  & (0.11)  & (0.04)  \\
[1em]
Difference ($\gamma_{d}$)					& -0.21  & -0.21  & -0.09  \\
\hspace{5pt} \emph{p}-value (naive)			& (0.17)  & (0.13)  & (0.13)  \\
\hspace{5pt} \emph{p}-value (MHT robust)	& (0.28)  & (0.28)  & (0.28)  \\
\hline
Mean dep. variable (BL) - Rich& -0.05  & -0.15  & 11.42  \\
Mean dep. variable (BL) - Poor& 0.01  & 0.06  & 11.46  \\
No. of communities  &  245  &  245  &  234  \\
No. of observations & 4,005  & 4,006  & 3,102  \\
\hline\hline
\end{tabular}
}




==> content/tableMech_robust.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\hline\hline
Components of net benefits (NB):&\multicolumn{2}{c}{Expected benefits (B)}  &\multicolumn{1}{c}{Expected costs (C)}\\\cmidrule(lr){2-3}\cmidrule(lr){4-4}
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                    &\multicolumn{1}{c}{Awareness of OD costs}&\multicolumn{1}{c}{Social status if toilet}&\multicolumn{1}{c}{Weighted by type}\\
\hline
CLTS                &       -0.11         &       -0.24         &        0.01         \\
                    &      (0.41)         &      (0.25)         &      (0.86)         \\
[1em]
CLTS $\times$ Poor TU&        0.32         &        0.63\sym{**} &       -0.09         \\
                    &      (0.11)         &      (0.03)         &      (0.13)         \\
\hline
(b) CLTS x Poor community&        0.21         &        0.38         &       -0.08         \\
p-val               &      (0.16)         &      (0.04)         &      (0.05)         \\
Mean dep. variable (BL) - Rich&       -0.07         &                     &       -0.05         \\
Mean dep. variable (BL) - Poor&        0.04         &                     &        0.03         \\
No. of communities  &         230         &         212         &         244         \\
No. of observations &       3,850         &       1,188         &       3,103         \\
\hline\hline
\end{tabular}
}


==> content/tableMech_robust2_lock.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{6}{c}}
\hline\hline
Components of net benefits (NB):&\multicolumn{2}{c}{Social sanctions}       &\multicolumn{2}{c}{Institutional sanctions}&\multicolumn{2}{c}{Help from others}       \\\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}
                    &\multicolumn{1}{c}{Shame}&\multicolumn{1}{c}{Shunning}&\multicolumn{1}{c}{Punishment}&\multicolumn{1}{c}{Fines}&\multicolumn{1}{c}{Informal}&\multicolumn{1}{c}{Official}\\
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
\hline
CLTS x Rich ($\gamma_{r}$)	&        0.04         &        0.08         &        0.00         &       -0.01         &        0.03         &        0.01         \\
                    		&      (0.53)         &      (0.40)         &      (0.96)         &      (0.77)         &      (0.55)         &      (0.26)         \\
  			                &      [0.91]         &      [0.87]         &      [0.96]         &      [0.93]         &      [0.91]         &      [0.80]         \\
[1em]
CLTS x Poor ($\gamma_{r} + \gamma_{d}$)	&        0.03         &       -0.13         &        0.03         &        0.05         &        0.04		  &       -0.01         \\
               				&      (0.65)         &      (0.21)         &      (0.48)         &      (0.11)         &      (0.45)         &      (0.79)         \\
  			                &      [0.92]         &      [0.70]         &      [0.92]         &      [0.45]         &      [0.92]         &      [0.92]         \\
[1em]
Difference ($\gamma_{d}$) 		&       -0.01         &       -0.21         &        0.03         &        0.06         &        0.02         &       -0.02         \\
                    		&      (0.89)         &      (0.14)         &      (0.64)         &      (0.25)         &      (0.83)         &      (0.57)         \\
  			                &      [0.97]         &      [0.56]         &      [0.97]         &      [0.71]         &      [0.97]         &      [0.97]         \\
%[1em]
%Poor community            	&       -0.11         &        0.14         &       -0.04         &       -0.07         &       -0.13         &        0.02         \\
%							&      (0.15)         &      (0.19)         &      (0.34)         &      (0.05)         &      (0.01)         &      (0.36)         \\
%  			                &      [0.46]         &      [0.48]         &      [0.57]         &      [0.21]         &      [0.05]         &      [0.57]         \\
\hline
No. of TUs          &         245         &         245         &         245         &         245         &         231         &         231         \\
No. of obs.         &       4,013         &       4,013         &       3,911         &       3,860         &       1,946         &       1,943         \\
\hline\hline
\end{tabular}
}


==> content/tableMech_robust3.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{6}{c}}
\hline\hline
Mechanism:          &\multicolumn{1}{c}{Externalities}&\multicolumn{2}{c}{Help from others}       &\multicolumn{3}{c}{Sanctions}                                    \\\cmidrule(lr){2-2}\cmidrule(lr){3-4}\cmidrule(lr){5-7}
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
                    &\multicolumn{1}{c}{Index}&\multicolumn{1}{c}{Informal}&\multicolumn{1}{c}{Official}&\multicolumn{1}{c}{Shame}&\multicolumn{1}{c}{Shunning}&\multicolumn{1}{c}{Fines}\\
\hline
CLTS                &       -0.00         &        0.03         &        0.01         &        0.04         &        0.08         &       -0.01         \\
                    &      (0.99)         &      (0.55)         &      (0.26)         &      (0.53)         &      (0.40)         &      (0.77)         \\
[1em]
Poor TU             &       -0.09         &       -0.13\sym{**} &        0.02         &       -0.11         &        0.14         &       -0.07\sym{*}  \\
                    &      (0.62)         &      (0.01)         &      (0.36)         &      (0.15)         &      (0.19)         &      (0.05)         \\
[1em]
CLTS $\times$ Poor TU&        0.04         &        0.02         &       -0.02         &       -0.01         &       -0.21         &        0.06         \\
                    &      (0.85)         &      (0.83)         &      (0.57)         &      (0.89)         &      (0.14)         &      (0.25)         \\
\hline
(b) CLTS x Poor community&        0.04         &        0.04\sym{**} &       -0.01         &        0.03         &       -0.13         &        0.05         \\
p-val               &      (0.79)         &      (0.45)         &      (0.79)         &      (0.65)         &      (0.22)         &      (0.11)         \\
No. of TUs          &         245         &         231         &         231         &         245         &         245         &         245         \\
No. of obs.         &       4,013         &       1,946         &       1,943         &       4,013         &       4,013         &       3,860         \\
\hline\hline
\end{tabular}
}


==> content/tableMech_robust3_lock.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{6}{c}}
\hline\hline
Mechanism:          &\multicolumn{1}{c}{Externalities}&\multicolumn{2}{c}{Help from others}       &\multicolumn{3}{c}{Sanctions}                                    \\\cmidrule(lr){2-2}\cmidrule(lr){3-4}\cmidrule(lr){5-7}
                    &\multicolumn{1}{c}{Index}&\multicolumn{1}{c}{Informal}&\multicolumn{1}{c}{Official}&\multicolumn{1}{c}{Shame}&\multicolumn{1}{c}{Shunning}&\multicolumn{1}{c}{Fines}\\
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
\hline
CLTS x Rich community ($\gamma_{r}$)                &       -0.00         &        0.03         &        0.01         &        0.04         &        0.08         &       -0.01         \\
\hspace{5pt} \emph{p}-value (naive) &      (0.99)         &      (0.55)         &      (0.26)         &      (0.53)         &      (0.40)         &      (0.77)         \\
\hspace{5pt} \emph{p}-value (MHT robust) &      [0.99]         &      [0.91]         &      [0.78]         &      [0.91]         &      [0.87]         &      [0.94]         \\
[1em]
CLTS x Poor community ($\gamma_{r} + \gamma_{d}$)   &        0.04         &        0.04         &       -0.01         &        0.03         &       -0.13         &        0.05         \\
\hspace{5pt} \emph{p}-value (naive) &      (0.79)         &      (0.45)         &      (0.79)         &      (0.65)         &      (0.22)         &      (0.11)         \\
\hspace{5pt} \emph{p}-value (MHT robust) &      [0.96]         &      [0.90]         &      [0.96]         &      [0.96]         &      [0.69]         &      [0.46]         \\
[1em]
Difference ($\gamma_{d}$)                           &        0.04         &        0.02         &       -0.02         &       -0.01         &       -0.21         &        0.06         \\
\hspace{5pt} \emph{p}-value (naive) &      (0.85)         &      (0.83)         &      (0.57)         &      (0.89)         &      (0.14)         &      (0.25)         \\
\hspace{5pt} \emph{p}-value (MHT robust) &      [0.99]         &      [0.99]         &      [0.96]         &      [0.99]         &      [0.56]         &      [0.71]         \\
%Poor TU             &       -0.09         &       -0.11         &        0.14         &       -0.07\sym{*}  &       -0.13\sym{**} &        0.02         \\
%                    &      (0.62)         &      (0.15)         &      (0.19)         &      (0.05)         &      (0.01)         &      (0.36)         \\
[1em]
\hline
No. of communities                                  &         245         &         231         &         231         &         245         &         245         &         245         \\
No. of observations                                 &       4,013         &       1,946         &       1,943         &       4,013         &       4,013         &       3,860         \\
\hline\hline
\end{tabular}
}




==> content/tableMech_robust_lock.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\hline\hline
Components of net benefits ($NB$):&\multicolumn{2}{c}{Expected benefits from}  &\multicolumn{1}{c}{Expected costs of}\\
&\multicolumn{2}{c}{toilet ownership ($B$)}  &\multicolumn{1}{c}{toilet construction ($C$)}\\\cmidrule(lr){2-3}\cmidrule(lr){4-4}
                    &\multicolumn{1}{c}{Using a toilet}&\multicolumn{1}{c}{Social status}&\multicolumn{1}{c}{Weighted by type}\\
                    &\multicolumn{1}{c}{PCA Index}&\multicolumn{1}{c}{1-Low, 10-High}&\multicolumn{1}{c}{in logs}\\
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
\hline
CLTS x Rich ($\gamma_{r}$)              &       -0.11         &       -0.24         &        0.01         \\
\hspace{5pt} \emph{p}-value (naive) &      (0.42)         &      (0.26)         &      (0.87)         \\
\hspace{5pt} \emph{p}-value (MHT robust) &      [0.65]         &      [0.60]         &      [0.87]         \\
[1em]
CLTS x Poor ($\gamma_{r} + \gamma_{d}$)	&        0.21         &        0.38         &       -0.08         \\
\hspace{5pt} \emph{p}-value (naive) &      (0.16)         &      (0.04)         &      (0.05)         \\
\hspace{5pt} \emph{p}-value (MHT robust) &      [0.16]         &      [0.12]         &      [0.12]         \\
[1em]
Difference ($\gamma_{d}$) 		        &       0.32         &        0.63      &       -0.09         \\
\hspace{5pt} \emph{p}-value (naive) &      (0.12)         &      (0.03)         &      (0.13)         \\
\hspace{5pt} \emph{p}-value (MHT robust) &      [0.21]         &      [0.07]         &      [0.21]         \\
[1em]
\hline
Mean dep. variable (BL) - Rich          &       -0.07         &                     &       -0.05         \\
Mean dep. variable (BL) - Poor          &        0.04         &                     &        0.03         \\
No. of communities                      &         230         &         212         &         244         \\
No. of observations                     &       3,850         &       1,188         &       3,103         \\
\hline\hline
\end{tabular}
}



==> content/tableNL.tex <==
\begin{tabular}{l*{8}{c}}
\hline\hline
Dep. variable: toilet ownership&\multicolumn{2}{c}{Pooled}&\multicolumn{3}{c}{By country}        &\multicolumn{1}{c}{Yes/No Lights}&\multicolumn{1}{c}{Nigeria Median}&\multicolumn{1}{c}{Terciles}\\\cmidrule(lr){2-3}\cmidrule(lr){4-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}\\
                    &\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{IDN}&\multicolumn{1}{c}{NIG}&\multicolumn{1}{c}{TZN}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}&\multicolumn{1}{c}{}\\
\hline
Treatment Status    &        0.05&        0.05&        0.01&        0.03&        0.12&        0.09&        0.12&        0.09\\
                    &      (0.01)&      (0.01)&      (0.52)&      (0.13)&      (0.00)&      (0.01)&      (0.00)&      (0.01)\\
[1em]
CLTS $\times$ lights=1&            &            &            &            &            &       -0.06&            &            \\
                    &            &            &            &            &            &      (0.14)&            &            \\
[1em]
CLTS $\times$ Rich=1&            &            &            &            &            &            &       -0.13&            \\
                    &            &            &            &            &            &            &      (0.00)&            \\
[1em]
CLTS $\times$ Middle&            &            &            &            &            &            &            &       -0.02\\
                    &            &            &            &            &            &            &            &      (0.71)\\
[1em]
CLTS $\times$ High  &            &            &            &            &            &            &            &       -0.10\\
                    &            &            &            &            &            &            &            &      (0.03)\\
[1em]
Country FE          &          No&         Yes&          No&          No&          No&         Yes&         Yes&         Yes\\
[1em]
BL ownership        &          No&          No&         Yes&         Yes&          No&          No&          No&          No\\
\hline
Lights              &            &            &            &            &            &        0.03&            &            \\
pval                &            &            &            &            &            &      (0.25)&            &            \\
Rich                &            &            &            &            &            &            &       -0.01&            \\
pval                &            &            &            &            &            &            &      (0.62)&            \\
Middle              &            &            &            &            &            &            &            &        0.07\\
pval                &            &            &            &            &            &            &            &      (0.04)\\
High                &            &            &            &            &            &            &            &       -0.01\\
pval                &            &            &            &            &            &            &            &      (0.69)\\
No. of clusters     &         580&         580&         160&         242&         178&         580&         580&         580\\
No. of obs.         &       7,843&       7,843&       1,908&       4,155&       1,773&       7,843&       7,843&       7,843\\
\hline\hline
\end{tabular}


==> content/tableNL_lock.tex <==
\begin{tabular}{l*{8}{c}}
\hline\hline
Dep. variable: toilet ownership & \multicolumn{2}{c}{Pooled} & \multicolumn{3}{c}{By country} & \multicolumn{1}{c}{Yes/No} & \multicolumn{1}{c}{Median} & \multicolumn{1}{c}{Terciles}\\
\cmidrule(lr){2-3}\cmidrule(lr){4-6}\cmidrule(lr){7-7}\cmidrule(lr){8-8}\cmidrule(lr){9-9}
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}\\
                    &        &        &      IDN&        NIG&        TZN&            &        &        \\
\hline
CLTS                &        0.05&        0.05&        0.01&        0.03&        0.12&           &        &        0.09\\
                    &      (0.01)&      (0.01)&      (0.52)&      (0.13)&      (0.00)&           &      &      (0.01)\\
[1em]
\textit{By Yes/No Night Lights} &&&&&&&& \\
CLTS in No          &            &            &            &            &            &        0.09&            &            \\
                    &            &            &            &            &            &      (0.01)&            &            \\
[1em]
CLTS in Yes         &            &            &            &            &            &        0.03&            &            \\
                    &            &            &            &            &            &      (0.25)&            &            \\
[1em]
Difference          &            &            &            &            &            &       -0.06&            &            \\
                    &            &            &            &            &            &      (0.14)&            &            \\
[1em]
\textit{By above/below the Nigerian median} &&&&&&&& \\
CLTS in Poor        &            &            &            &            &            &            &        0.12&            \\
                    &            &            &            &            &            &            &      (0.00)&            \\
[1em]
CLTS in Rich        &            &            &            &            &            &            &       -0.01&            \\
                    &            &            &            &            &            &            &      (0.62)&            \\
[1em]
\textit{Difference}          &            &            &            &            &            &            &      \textit{ -0.13} &            \\
                    &            &            &            &            &            &            &      \textit{(0.00)}&            \\
[1em]
\textit{By NL tercile} &&&&&&&& \\
CLTS in Low         &            &            &            &            &            &            &            &        0.09\\
                    &            &            &            &            &            &            &            &        (0.01)\\
[1em]
CLTS in Middle      &            &            &            &            &            &            &            &        0.07\\
                    &            &            &            &            &            &            &            &        (0.04)\\
[1em]
CLTS in High        &            &            &            &            &            &            &            &       -0.01\\
                    &            &            &            &            &            &            &            &        (0.69)\\
                    [1em]
\textit{Difference (Middle-Low)}&         &            &            &            &            &            &            &       \textit{ -0.02}\\
                    &            &            &            &            &            &            &            &        \textit{(0.71)}\\
[1em]
\textit{Difference (High-Low)}&         &            &            &            &            &            &            &        \textit{-0.10} \\
                    &            &            &            &            &            &            &            &      \textit{(0.03)}\\
\hline
Country FE          &          No&         Yes&          No&          No&          No&         Yes&         Yes&         Yes\\
BL ownership        &          No&          No&         Yes&         Yes&          No&          No&          No&          No\\
No. of clusters     &         580&         580&         160&         242&         178&         580&         580&         580\\
No. of obs.         &       7,843&       7,843&       1,908&       4,155&       1,773&       7,843&       7,843&       7,843\\
\hline\hline
\end{tabular}



==> content/tableNL_lock_v2.tex <==
\begin{tabular}{l*{5}{c}}
\hline\hline
Dep. variable: toilet ownership& \multicolumn{2}{c}{All} & \multicolumn{3}{c}{By area nightlight intensity (NL)}\\
[1em]
&&& \multicolumn{1}{c}{Zero vs. pos.} & \multicolumn{1}{c}{Below vs. above} & \multicolumn{1}{c}{NL tertiles}\\
&&& \multicolumn{1}{c}{nightlight} & \multicolumn{1}{c}{Nigerian median} & \\
\cmidrule(lr){2-3}\cmidrule(lr){4-4}\cmidrule(lr){5-5} \cmidrule(lr){6-6}
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}\\

\hline
\multicolumn{5}{l}{\textit{Pooled average impact}}\\
[1em]
CLTS                &        0.05&        0.05&            &             &       \\
                    &      (0.01)&      (0.01)&            &             &      \\
[1em]
\hline
\multicolumn{5}{l}{\textit{Heterogeneity by communities' nightlight intensity}}  \\
[1em]
CLTS in zero/below median/1st tertile NL          &            &           &        0.09&          0.12&     0.09\\
					&            &           &      (0.01)&        (0.00)&     (0.01)\\
[1em]
CLTS in 2nd tertile NL      &            &           &            &            &        0.07\\
                    &            &           &            &            &    (0.04)\\
[1em]
CLTS in positive/above median/3rd tertile NL          &            &           &        0.03&         -0.01&      -0.01\\
					&            &           &      (0.25)&        (0.62)&      (0.69)\\
[1em]
Difference          &            &           &       -0.06&         -0.13&            \\
					&            &           &      (0.14)&        (0.00)&            \\
[1em]
Difference (Middle-Low)&         &           &            &            &       -0.02\\
                    &            &           &            &            &       (0.71)\\
[1em]
Difference (High-Low)&           &           &            &            &        -0.10\\
                    &            &           &            &            &       (0.03)\\
\hline
Country FE          &          No&         Yes&        Yes&         Yes&         Yes\\
BL ownership        &          No&          No&         No&          No&          No\\
No. of clusters     &         580&         580&        580&         580&         580\\
No. of obs.         &       7,843&       7,843&      7,843&       7,843&       7,843\\
\hline\hline
\end{tabular}



==> content/tableOtherMechs.tex <==
\begin{tabular}{l*{7}{c}}
\hline\hline
Sample:             &\multicolumn{3}{c}{Triggering}        &\multicolumn{4}{c}{Implementation}                 \\\cmidrule(lr){2-4}\cmidrule(lr){5-8}
                   &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}\\
                     Dep. var.: OD &\multicolumn{1}{c}{All}&\multicolumn{1}{c}{Rich}&\multicolumn{1}{c}{Poor}&\multicolumn{1}{c}{Enugu}&\multicolumn{1}{c}{Enugu}&\multicolumn{1}{c}{Ekiti}&\multicolumn{1}{c}{Ekiti}\\
\hline
CLTS triggered (1=yes, 0=no)&       -0.04&        0.02&       -0.10&            &            &            &            \\
                    &      (0.04)&      (0.55)&      (0.00)&            &            &            &            \\
[1em]
CLTS                &            &            &            &       -0.02&        0.06&       -0.05&       -0.02\\
                    &            &            &            &      (0.35)&      (0.07)&      (0.04)&      (0.44)\\
[1em]
CLTS $\times$ Poor TU&            &            &            &            &       -0.13&            &       -0.13\\
                    &            &            &            &            &      (0.00)&            &      (0.07)\\
\hline
Estimation method   &          IV&          IV&          IV&         OLS&         OLS&         OLS&         OLS\\
No. of communities  &         246&         123&         123&         118&         118&         128&         128\\
No. of observations &      12,697&       6,515&       6,182&       6,523&       6,523&       6,174&       6,174\\
\hline\hline
\end{tabular}


==> content/tableSESrobust.tex <==
\begin{tabular}{l*{4}{c}}
\hline\hline
Asset wealth compared to:&Night lights&     Density&   Isolation&         All\\
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
\hline
CLTS                &        0.04&        0.05&        0.03&        0.05\\
                    &      (0.11)&      (0.07)&      (0.15)&      (0.05)\\
[1em]
Low asset wealth    &        0.08&        0.08&        0.08&        0.08\\
                    &      (0.00)&      (0.00)&      (0.00)&      (0.00)\\
[1em]
CLTS x Low asset wealth&       -0.09&       -0.09&       -0.09&       -0.09\\
                    &      (0.01)&      (0.01)&      (0.01)&      (0.01)\\
[1em]
Low night lights    &        0.07&            &            &        0.04\\
                    &      (0.00)&            &            &      (0.12)\\
[1em]
CLTS x Low night lights&       -0.05&            &            &       -0.03\\
                    &      (0.10)&            &            &      (0.55)\\
[1em]
Low density         &            &        0.08&            &        0.06\\
                    &            &      (0.00)&            &      (0.03)\\
[1em]
CLTS x Low density  &            &       -0.08&            &       -0.07\\
                    &            &      (0.01)&            &      (0.07)\\
[1em]
High isolation      &            &            &        0.07&        0.01\\
                    &            &            &      (0.00)&      (0.78)\\
[1em]
CLTS x High isolation&            &            &       -0.05&        0.01\\
                    &            &            &      (0.09)&      (0.91)\\
\hline
No. of observations &      12,697&      12,697&      12,697&      12,697\\
\hline\hline
\end{tabular}


==> content/tableSESrobust_lock.tex <==
\begin{tabular}{l*{5}{c}}
\hline\hline
Asset wealth compared to:&Night lights&     Density&   Isolation&Toilet coverage&         All\\
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}\\
\hline
CLTS                &        0.04&        0.05&        0.03&        0.02&        0.06\\
                    &      (0.11)&      (0.07)&      (0.15)&      (0.28)&      (0.03)\\
[1em]
Low asset wealth    &        0.08&        0.08&        0.08&        0.06&        0.06\\
                    &      (0.00)&      (0.00)&      (0.00)&      (0.01)&      (0.01)\\
[1em]
CLTS x Low asset wealth&       -0.09&       -0.09&       -0.09&       -0.11&       -0.10\\
                    &      (0.01)&      (0.01)&      (0.01)&      (0.00)&      (0.00)\\
[1em]
Low night lights    &        0.07&            &            &            &        0.03\\
                    &      (0.00)&            &            &            &      (0.28)\\
[1em]
CLTS x Low night lights&       -0.05&            &            &            &       -0.01\\
                    &      (0.10)&            &            &            &      (0.72)\\
[1em]
Low density         &            &        0.08&            &            &        0.04\\
                    &            &      (0.00)&            &            &      (0.20)\\
[1em]
CLTS x Low density  &            &       -0.08&            &            &       -0.06\\
                    &            &      (0.01)&            &            &      (0.11)\\
[1em]
High isolation      &            &            &        0.07&            &        0.03\\
                    &            &            &      (0.00)&            &      (0.32)\\
[1em]
CLTS x High isolation&            &            &       -0.05&            &       -0.02\\
                    &            &            &      (0.09)&            &      (0.69)\\
[1em]
Low toilet coverage &            &            &            &        0.09&        0.08\\
                    &            &            &            &      (0.00)&      (0.00)\\
[1em]
CLTS x Low toilet coverage&            &            &            &        0.00&        0.02\\
                    &            &            &            &      (0.95)&      (0.44)\\
\hline
No. of observations &      12,697&      12,697&      12,697&      12,697&      12,697\\
\hline\hline
\end{tabular}


==> content/tableTUHTE_1.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
TU trait (at BL):   &Asset wealth         &Toilet coverage         &Social capital         &Rel. fragmentation         \\
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\hline
(a) CLTS x High     &       -0.02         &        0.01         &        0.05  &        0.02         \\
                    &      (0.55)         &      (0.68)         &      (0.18)         &      (0.68)         \\
[1em]
(b) CLTS x Low         &        0.09\sym{***}&        0.06\sym{*}&        0.01&        0.04\\
                    &      (0.00)         &      (0.09)         &      (0.60)         &      (0.14)         \\
[1em]
(c) Difference (b-a) &        0.12\sym{***}&        0.05         &       -0.04         &        0.03         \\
                    &      (0.01)         &      (0.36)         &      (0.49)         &      (0.49)         \\
\hline
Control Mean (BL) - Rich&        0.46         &        0.56         &        0.32         &        0.36         \\
Control Mean (BL) - Poor&        0.24         &        0.14         &        0.40         &        0.36         \\
No. of TUs          &         246         &         246         &         246         &         246         \\
No. of obs.         &      12,497         &      12,497         &      12,497         &      12,497         \\
\hline\hline
\end{tabular}
}


==> content/tableTUHTE_1_lock.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
					&\multicolumn{4}{c}{Dep. variable: ownership of a functioning toilet} \\\cmidrule(lr){2-5}
TU trait (at BL):   &Asset wealth         &Toilet coverage         &Social capital         &Rel. fragmentation         \\
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\hline
CLTS x High ($\gamma_{r}$)     &       -0.02         &        0.01         &        0.05  &        0.02         \\
                    &      (0.55)         &      (0.68)         &      (0.18)         &      (0.68)         \\
[1em]
CLTS x Low ($\gamma_{r} + \gamma_{d}$)         &        0.09\sym{***}&        0.06\sym{*}&        0.01&        0.04\\
                    &      (0.00)         &      (0.09)         &      (0.60)         &      (0.14)         \\
[1em]
Difference ($\gamma_{d}$) &        0.12\sym{***}&        0.05         &       -0.04         &        0.03         \\
                    &      (0.01)         &      (0.36)         &      (0.49)         &      (0.49)         \\
\hline
Control Mean (BL) - Rich&        0.46         &        0.56         &        0.32         &        0.36         \\
Control Mean (BL) - Poor&        0.24         &        0.14         &        0.40         &        0.36         \\
No. of TUs          &         246         &         246         &         246         &         246         \\
No. of obs.         &      12,497         &      12,497         &      12,497         &      12,497         \\
\hline\hline
\end{tabular}
}


==> content/tableTUHTE_2.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
TU trait (at BL):   &Asset wealth         &Toilet coverage         &Social capital         &Rel. fragmentation         \\
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\hline
CLTS ($\gamma$)     &       -0.02         &       -0.02         &       -0.01         &       -0.01         \\
                    &      (0.24)         &      (0.45)         &      (0.57)         &      (0.67)         \\
[1em]
interact            &        0.12\sym{***}&        0.09\sym{***}&        0.10\sym{***}&        0.09\sym{**} \\
                    &      (0.00)         &      (0.01)         &      (0.01)         &      (0.01)         \\
\hline
Beta poor           &        0.09\sym{***}&        0.08\sym{***}&        0.09\sym{***}&        0.08\sym{***}\\
S.E poor            &      (0.00)         &      (0.00)         &      (0.00)         &      (0.00)         \\
Control Mean (BL) - Rich&        0.46         &        0.44         &        0.45         &        0.42         \\
Control Mean (BL) - Poor&        0.24         &        0.28         &        0.25         &        0.30         \\
No. of TUs          &         246         &         246         &         246         &         246         \\
No. of obs.         &      12,497         &      12,497         &      12,497         &      12,497         \\
\hline\hline
\end{tabular}
}


==> content/tableTUHTE_2_lock.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
					&\multicolumn{4}{c}{Dep. variable: ownership of a functioning toilet} \\\cmidrule(lr){2-5}
TU trait (at BL):   							 &Asset wealth         &Dist to LGA HQ         &Pop. density         &Night lights         \\
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\hline
CLTS x High ($\gamma_{r}$)                       &       -0.02         &        0.08\sym{***}&       -0.01         &     -0.02          \\
                    		                     &      (0.24)         &       (0.00)        &      (0.57)         &      (0.45)         \\
[1em]
CLTS x Low ($\gamma_{r} + \gamma_{d}$)           &        0.09\sym{***}&      -0.01          &        0.09\sym{***}&        0.08\sym{***}\\
           										 &      (0.00)         &      (0.67)         &      (0.00)         &      (0.00)         \\
[1em]
Difference ($\gamma_{d}$)         				 &        0.12\sym{***}&       -0.09\sym{**}&        0.10\sym{***}&        0.09\sym{***} \\
												 &      (0.00)         &      (0.01)         &      (0.01)         &      (0.01)         \\
\hline
Control Mean (BL) - Rich						 &        0.46         &       0.30         &        0.45         &        0.44         \\
Control Mean (BL) - Poor                         &        0.24         &          0.42       &        0.25         &       0.28          \\
No. of TUs          							 &         246         &         246         &         246         &         246         \\
No. of obs.         							 &      12,497         &      12,497         &      12,497         &      12,497         \\
\hline\hline
\end{tabular}
}


==> content/tableTUHTE_ADDITIONAL_lock.tex <==
\begin{tabular}{l*{7}{c}}
\hline\hline
Community Characteristic (CC) at BL:&\multicolumn{2}{c}{Household (avg)}&\multicolumn{2}{c}{Leader}     &\multicolumn{3}{c}{Public goods}               \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-8}
									&\multicolumn{1}{c}{HH educ}&\multicolumn{1}{c}{Inequality}&\multicolumn{1}{c}{Experience}&\multicolumn{1}{c}{Education}&\multicolumn{1}{c}{Road}&\multicolumn{1}{c}{Hospital}&\multicolumn{1}{c}{School}\\
									&\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}\\
\hline
CLTS x High ($\gamma_{r}$)				&       -0.02   &       -0.02   &       -0.03   &       -0.03   &       -0.02   &       -0.04   &       -0.04   \\
                    					&      (0.39)   &      (0.26)   &      (0.17)   &      (0.25)   &      (0.43)   &      (0.04)   &      (0.20)   \\
[1em]
CLTS x Low ($\gamma_{r} + \gamma_{d}$)&       -0.05*	&       -0.05	&       -0.04*	&       -0.04*	&       -0.06**	&       -0.01	&       -0.03	\\
	            						&      (0.05)   &      (0.10)   &      (0.09)   &      (0.07)   &      (0.02)   &      (0.85)   &      (0.12)   \\
[1em]
Difference ($\gamma_{d}$)				&       -0.03   &       -0.03   &       -0.00   &       -0.01   &       -0.04   &        0.03   &        0.01   \\
                    					&      (0.39)   &      (0.43)   &      (0.89)   &      (0.67)   &      (0.24)   &      (0.44)   &      (0.78)   \\
\hline
DV Mean (EL, Rich)  &        0.55   &        0.56   &        0.64   &        0.66   &        0.65   &        0.63   &        0.55   \\
DV Mean (EL, Poor)  &        0.69   &        0.70   &        0.60   &        0.58   &        0.59   &        0.58   &        0.66   \\
No. of TUs          &         246   &         246   &         232   &         232   &         235   &         233   &         235   \\
No. of obs.         &      12,697   &      12,697   &      11,619   &      11,692   &      11,901   &      11,793   &      11,901   \\
\hline\hline
\end{tabular}


==> content/tableTUHTE_OD.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
                    &\multicolumn{4}{c}{Dep. variable: main respondent performs OD}         \\
Community characteristics (at BL):   &Asset wealth         &Toilet coverage         &Social capital         &Rel. fragmentation         \\
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\hline
CLTS x High ($\gamma_{r}$)     			&        0.01         &       -0.02         &       -0.05 		  &       -0.02         \\
                    					&      (0.50)         &      (0.38)         &      (0.04)         &      (0.30)         \\
                    					&      [0.63]         &      [0.63]         &      [0.14]         &      [0.63]         \\
[1em]
CLTS x Low ($\gamma_{r} + \gamma_{d}$)	&       -0.09         &       -0.05         &       -0.01         &       -0.04      \\
		            					&      (0.01)         &      (0.04)         &      (0.49)         &      (0.08)         \\
                    					&      [0.01]         &      [0.11]         &      [0.49]         &      [0.15]         \\
[1em]
Difference ($\gamma_{d}$)            	&       -0.10         &       -0.04         &        0.04         &       -0.02         \\
                    					&      (0.00)         &      (0.23)         &      (0.25)         &      (0.56)         \\
                    					&      [0.01]         &      [0.53]         &      [0.53]         &      [0.56]         \\
\hline
Control Mean (BL) - High				&        0.53         &        0.43         &        0.66         &        0.62         \\
Control Mean (BL) - Low					&        0.75         &        0.84         &        0.59         &        0.63         \\
No. of TUs          					&         246         &         246         &         246         &         246         \\
No. of obs.         					&      12,697         &      12,697         &      12,697         &      12,697         \\
\hline\hline
\end{tabular}
}


==> content/tableTUHTE_OD_2.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
TU trait (at BL):   &Asset wealth         &Dist to LGA HQ         &Pop. density         &Night lights         \\
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\hline
CLTS ($\gamma$)     &        0.01         &       -0.07\sym{***}&        0.01         &        0.00         \\
                    &      (0.53)         &      (0.00)         &      (0.72)         &      (0.86)         \\
[1em]
interact            &       -0.10\sym{***}&        0.07\sym{**} &       -0.09\sym{***}&       -0.07\sym{**} \\
                    &      (0.00)         &      (0.03)         &      (0.01)         &      (0.03)         \\
\hline
CLTS x Low ($\gamma\_{r} + \gamma\_{d}$)&       -0.09\sym{***}&        0.00\sym{***}&       -0.08\sym{***}&       -0.07\sym{***}\\
pval low            &      (0.00)         &      (0.98)         &      (0.00)         &      (0.01)         \\
Control Mean (BL) - Rich&        0.53         &        0.69         &        0.54         &        0.54         \\
Control Mean (BL) - Poor&        0.75         &        0.57         &        0.73         &        0.71         \\
No. of TUs          &         246         &         246         &         246         &         246         \\
No. of obs.         &      12,697         &      12,697         &      12,697         &      12,697         \\
\hline\hline
\end{tabular}
}


==> content/tableTUHTE_OD_2_CONT.tex <==
\begin{tabular}{l*{5}{c}}
\hline\hline
					&\multicolumn{5}{c}{Dep. variable: main respondent performs OD} \\\cmidrule(lr){2-6}
Community Characteristic (CC) at BL:   &Asset wealth&Night lights&Density&Isolation&Toilet coverage\\
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}\\
\hline
CLTS     				 					&       -0.04&       -0.03&       -0.04&       -0.04&       -0.03\\
\hspace{5pt} \emph{p}-value (naive)			&      (0.04)&      (0.05)&      (0.04)&      (0.04)&      (0.04)\\
\hspace{5pt} \emph{p}-value (MHT robust)	&      [0.07]&      [0.07]&      [0.07]&      [0.07]&      [0.07]   \\
[1em]
CLTS x CC		             				&        0.06&        0.00&        0.04&       -0.04&        0.03\\
\hspace{5pt} \emph{p}-value (naive)			&      (0.00)&      (0.98)&      (0.02)&      (0.05)&      (0.15)\\
\hspace{5pt} \emph{p}-value (MHT robust)	&      [0.01]&      [0.98]&      [0.09]&      [0.22]&      [0.53]   \\
\hline
No. of communities          				&         246   &         246   &         246   &         246   &         246   \\
No. of observations  						&      12,697   &      12,697   &      12,697   &      12,697   &      12,697   \\
\hline\hline
\end{tabular}


==> content/tableTUHTE_OD_2_DISC.tex <==
\begin{tabular}{l*{5}{c}}
\hline\hline
					&\multicolumn{5}{c}{Dep. variable: main respondent performs OD} \\\cmidrule(lr){2-6}
Community Characteristic (CC) at BL:   &Asset wealth&Night lights&Density&Isolation&Toilet coverage\\
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}\\
\hline
CLTS x High ($\gamma_{r}$)      			&        0.01&        0.00&        0.01&       -0.07&       -0.01   \\
\hspace{5pt} \emph{p}-value (naive) 		&      (0.50)&      (0.86)&      (0.73)&      (0.01)&      (0.50)   \\
\hspace{5pt} \emph{p}-value (MHT robust)	&      [0.90]&      [0.97]&      [0.95]&      [0.03]&      [0.90]   \\
[1em]
CLTS x Low ($\gamma_{r} + \gamma_{d}$)		&       -0.09&       -0.07&       -0.08&        0.00&       -0.05\\
\hspace{5pt} \emph{p}-value (naive)         &      (0.01)&      (0.01)&      (0.01)&      (0.98)&      (0.09)   \\
\hspace{5pt} \emph{p}-value (MHT robust)	&      [0.01]&      [0.03]&      [0.02]&      [0.98]&      [0.23]   \\
[1em]
Difference ($\gamma_{d}$) 					&       -0.10&       -0.07&       -0.09&        0.07&       -0.04   \\
\hspace{5pt} \emph{p}-value (naive) 		&      (0.00)&      (0.02)&      (0.01)&      (0.03)&      (0.26)   \\
\hspace{5pt} \emph{p}-value (MHT robust)	&      [0.02]&      [0.12]&      [0.06]&      [0.12]&      [0.66]   \\
\hline
Control Mean (BL) - High					&        0.53   &        0.54   &        0.54   &        0.69   &        0.45   \\
Control Mean (BL) - Low						&        0.75   &        0.71   &        0.73   &        0.57   &        0.85   \\
No. of communities          				&         246   &         246   &         246   &         246   &         246   \\
No. of observations  						&      12,697   &      12,697   &      12,697   &      12,697   &      12,697   \\
\hline\hline
\end{tabular}


==> content/tableTUHTE_OD_2_NEW.tex <==
\begin{tabular}{l*{5}{c}}
\hline\hline
					&\multicolumn{5}{c}{Dep. variable: main respondent performs OD} \\\cmidrule(lr){2-6}
Community Characteristic (CC) at BL:   &Asset wealth&Night lights&Density&Isolation&Toilet coverage\\
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}\\
\hline
\textit{Panel A - Continuous} &&&&& \\
[1em]
CLTS     				 					&       -0.04&       -0.03&       -0.04&       -0.04&       -0.03\\
\hspace{5pt} \emph{p}-value (naive)			&      (0.04)&      (0.05)&      (0.04)&      (0.04)&      (0.04)\\
\hspace{5pt} \emph{p}-value (MHT robust)	&      [0.07]&      [0.07]&      [0.07]&      [0.07]&      [0.07]   \\
[1em]
CLTS x CC		             				&        0.06&        0.00&        0.04&       -0.04&        0.03\\
\hspace{5pt} \emph{p}-value (naive)			&      (0.00)&      (0.98)&      (0.02)&      (0.05)&      (0.15)\\
\hspace{5pt} \emph{p}-value (MHT robust)	&      [0.01]&      [0.98]&      [0.09]&      [0.22]&      [0.53]   \\
\hline
\textit{Panel B - Discrete} &&&&& \\
[1em]
CLTS x High ($\gamma_{r}$)      			&        0.01&        0.00&        0.01&       -0.07&       -0.01   \\
\hspace{5pt} \emph{p}-value (naive) 		&      (0.50)&      (0.86)&      (0.73)&      (0.01)&      (0.50)   \\
\hspace{5pt} \emph{p}-value (MHT robust)	&      [0.90]&      [0.97]&      [0.95]&      [0.03]&      [0.90]   \\
[1em]
CLTS x Low ($\gamma_{r} + \gamma_{d}$)		&       -0.09&       -0.07&       -0.08&        0.00&       -0.05\\
\hspace{5pt} \emph{p}-value (naive)         &      (0.01)&      (0.01)&      (0.01)&      (0.98)&      (0.09)   \\
\hspace{5pt} \emph{p}-value (MHT robust)	&      [0.01]&      [0.03]&      [0.02]&      [0.98]&      [0.23]   \\
[1em]
Difference ($\gamma_{d}$) 					&       -0.10&       -0.07&       -0.09&        0.07&       -0.04   \\
\hspace{5pt} \emph{p}-value (naive) 		&      (0.00)&      (0.02)&      (0.01)&      (0.03)&      (0.26)   \\
\hspace{5pt} \emph{p}-value (MHT robust)	&      [0.02]&      [0.12]&      [0.06]&      [0.12]&      [0.66]   \\
\hline
Control Mean (BL) - High					&        0.53   &        0.54   &        0.54   &        0.69   &        0.45   \\
Control Mean (BL) - Low						&        0.75   &        0.71   &        0.73   &        0.57   &        0.85   \\
No. of communities          				&         246   &         246   &         246   &         246   &         246   \\
No. of observations  						&      12,697   &      12,697   &      12,697   &      12,697   &      12,697   \\
\hline\hline
\end{tabular}


==> content/tableTUHTE_OD_2_lock.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
											&\multicolumn{4}{c}{Dep. variable: main respondent performs OD} \\\cmidrule(lr){2-5}
Community characteristic (at BL):   		&Asset wealth         &Isolation         &Density         &Night lights         \\
                    						&\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\hline
CLTS x High ($\gamma_{r}$)      			&        0.01         &       -0.07			&        0.01         &        0.00         \\
\hspace{5pt} \emph{p}-value (naive)											&      (0.52)         &      (0.01)         &      (0.73)         &      (0.86)         \\
\hspace{5pt} \emph{p}-value (MHT robust)	&      [0.85]         &      [0.02]         &      [0.90]         &      [0.90]         \\
[1em]
CLTS x Low ($\gamma_{r} + \gamma_{d}$)		&       -0.09		  &        0.00			&       -0.08		  &       -0.07 		\\
\hspace{5pt} \emph{p}-value (naive) &      (0.01)         &      (0.98)         &      (0.01)         &      (0.01)         \\
\hspace{5pt} \emph{p}-value (MHT robust) &      [0.01]         &      [0.98]         &      [0.01]         &      [0.02]         \\
[1em]
Difference ($\gamma_{d}$)           		&       -0.10 		  &        0.07         &       -0.09		  &       -0.07         \\
\hspace{5pt} \emph{p}-value (naive) &      (0.00)         &      (0.03)         &      (0.01)         &      (0.02)         \\
\hspace{5pt} \emph{p}-value (MHT robust) &      [0.01]         &      [0.04]         &      [0.03]         &      [0.04]         \\
[1em]
\hline
Control Mean (BL) - High					&        0.53         &        0.69         &        0.54         &        0.54         \\
Control Mean (BL) - Low						&        0.75         &        0.57         &        0.73         &        0.71         \\
No. of communities    						&         246         &         246         &         246         &         246         \\
No. of observations							&      12,697         &      12,697         &      12,697         &      12,697         \\
\hline\hline
\end{tabular}
}


==> content/tableTUHTE_OD_CONT.tex <==
\begin{tabular}{l*{3}{c}}
\hline\hline
					&\multicolumn{3}{c}{Dep. variable: main respondent performs OD} \\\cmidrule(lr){2-4}
Community Characteristic (CC) at BL:   &       Trust&Social capital&Fragmentation\\
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
\hline
CLTS ($\gamma$)     						&       -0.03&       -0.03&       -0.03\\
\hspace{5pt} \emph{p}-value (naive)  		&      (0.05)&      (0.05)&      (0.05)\\
\hspace{5pt} \emph{p}-value (MHT robust)	&      [0.07]&      [0.07]&      [0.07]   \\
[1em]
CLTS x CC        							&        0.00&       -0.02&        0.01\\
\hspace{5pt} \emph{p}-value (naive) 		&      (0.82)&      (0.41)&      (0.43)\\
\hspace{5pt} \emph{p}-value (MHT robust)	&      [0.98]&      [0.89]&      [0.89]   \\
\hline
No. of communities        					&         246&         246&         246\\
No. of observations  						&      12,697&      12,697&      12,697\\
\hline\hline
\end{tabular}


==> content/tableTUHTE_OD_DISC.tex <==
\begin{tabular}{l*{3}{c}}
\hline\hline
					&\multicolumn{3}{c}{Dep. variable: main respondent performs OD} \\\cmidrule(lr){2-4}
Community Characteristic (CC) at BL:   &       Trust&Social capital&Fragmentation\\
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
\hline
CLTS x High ($\gamma_{r}$)       						&       -0.03&       -0.05&       -0.02\\
\hspace{5pt} \emph{p}-value (naive)			&      (0.17)&      (0.04)&      (0.30)\\
\hspace{5pt} \emph{p}-value (MHT robust)	&      [0.57]&      [0.20]&      [0.79]   \\
[1em]
CLTS x Low ($\gamma_{r} + \gamma_{d}$)      &       -0.04&       -0.01&       -0.04\\
\hspace{5pt} \emph{p}-value (naive)         &      (0.11)&      (0.49)&      (0.08)\\
\hspace{5pt} \emph{p}-value (MHT robust)	&      [0.23]&      [0.49]&      [0.23]   \\
[1em]
Difference ($\gamma_{d}$)          			&       -0.02&        0.04&       -0.02\\
\hspace{5pt} \emph{p}-value (naive)			&      (0.60)&      (0.25)&      (0.56)\\
\hspace{5pt} \emph{p}-value (MHT robust)	&      [0.79]&      [0.66]&      [0.79]   \\
\hline
Control Mean (BL) - High					&        0.63&        0.66&        0.62\\
Control Mean (BL) - Low						&        0.62&        0.59&        0.63\\
No. of communities        					&         246&         246&         246\\
No. of observations  						&      12,697&      12,697&      12,697\\
\hline\hline
\end{tabular}


==> content/tableTUHTE_OD_NEW.tex <==
\begin{tabular}{l*{3}{c}}
\hline\hline
					&\multicolumn{3}{c}{Dep. variable: main respondent performs OD} \\\cmidrule(lr){2-4}
Community Characteristic (CC) at BL:   &       Trust&Social capital&Fragmentation\\
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
\hline
\textit{Panel A - Continuous} &&& \\
[1em]
CLTS ($\gamma$)     						&       -0.03&       -0.03&       -0.03\\
\hspace{5pt} \emph{p}-value (naive)  		&      (0.05)&      (0.05)&      (0.05)\\
\hspace{5pt} \emph{p}-value (MHT robust)	&      [0.07]&      [0.07]&      [0.07]   \\
[1em]
CLTS x CC        							&        0.00&       -0.02&        0.01\\
\hspace{5pt} \emph{p}-value (naive) 		&      (0.82)&      (0.41)&      (0.43)\\
\hspace{5pt} \emph{p}-value (MHT robust)	&      [0.98]&      [0.89]&      [0.89]   \\
\hline
\textit{Panel B - Discrete} &&& \\
[1em]
CLTS ($\gamma$)     						&       -0.03&       -0.05&       -0.02\\
\hspace{5pt} \emph{p}-value (naive)			&      (0.17)&      (0.04)&      (0.30)\\
\hspace{5pt} \emph{p}-value (MHT robust)	&      [0.57]&      [0.20]&      [0.79]   \\
[1em]
CLTS x Low ($\gamma_{r} + \gamma_{d}$)      &       -0.04&       -0.01&       -0.04\\
\hspace{5pt} \emph{p}-value (naive)         &      (0.11)&      (0.49)&      (0.08)\\
\hspace{5pt} \emph{p}-value (MHT robust)	&      [0.23]&      [0.49]&      [0.23]   \\
[1em]
Difference ($\gamma_{d}$)          			&       -0.02&        0.04&       -0.02\\
\hspace{5pt} \emph{p}-value (naive)			&      (0.60)&      (0.25)&      (0.56)\\
\hspace{5pt} \emph{p}-value (MHT robust)	&      [0.79]&      [0.66]&      [0.79]   \\
\hline
Control Mean (BL) - High					&        0.63&        0.66&        0.62\\
Control Mean (BL) - Low						&        0.62&        0.59&        0.63\\
No. of communities        					&         246&         246&         246\\
No. of observations  						&      12,697&      12,697&      12,697\\
\hline\hline
\end{tabular}


==> content/tableTUHTE_OD_lock.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{5}{c}}
\hline\hline
                    					&\multicolumn{5}{c}{Dep. variable: main respondent performs OD}         \\\cmidrule(lr){2-6}
Community characteristic (at BL):		&Asset wealth         &    Toilet coverage  &       Trust         &Social capital         &Fragmentation         \\
                    					&\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         \\
\hline
CLTS x High ($\gamma_{r}$)     			&        0.01         &       -0.01         &       -0.03         &       -0.05  		&       -0.02         \\
\hspace{5pt} \emph{p}-value (naive)										&      (0.52)         &      (0.50)         &      (0.17)         &      (0.05)         &      (0.30)         \\
\hspace{5pt} \emph{p}-value (MHT robust)	                   					&      [0.68]         &      [0.68]         &      [0.36]         &      [0.18]         &      [0.62]         \\
[1em]
CLTS x Low ($\gamma_{r} + \gamma_{d}$)	&       -0.09         &       -0.05         &       -0.04         &       -0.02         &       -0.04         \\
\hspace{5pt} \emph{p}-value (naive)	           								&      (0.00)         &      (0.09)         &      (0.11)         &      (0.45)         &      (0.08)         \\
\hspace{5pt} \emph{p}-value (MHT robust)                    					&      [0.01]         &      [0.23]         &      [0.23]         &      [0.45]         &      [0.23]         \\
[1em]
Difference ($\gamma_{d}$) 	           	&       -0.10		  &       -0.04         &       -0.02         &        0.03         &       -0.02         \\
\hspace{5pt} \emph{p}-value (naive)											&      (0.00)         &      (0.26)         &      (0.60)         &      (0.30)         &      (0.56)         \\
\hspace{5pt} \emph{p}-value (MHT robust)                    					&      [0.02]         &      [0.66]         &      [0.79]         &      [0.66]         &      [0.79]\\
[1em]
\hline
Control Mean (BL) - High				&        0.53         &        0.45         &        0.63         &        0.66         &        0.62         \\
Control Mean (BL) - Low					&        0.75         &        0.85         &        0.62         &        0.59         &        0.63         \\
No. of communities        						&         246         &         246         &         246         &         246         &         246         \\
No. of observations  					&      12,697         &      12,697         &      12,697         &      12,697         &      12,697         \\
\hline\hline
\end{tabular}
}


==> content/tableTUHTE_OTHER2_lock.tex <==
\begin{tabular}{l*{5}{c}} 
\hline\hline
&\multicolumn{5}{c}{Dep. variable: main respondent performs OD} \\\cmidrule(lr){2-6}
&\multicolumn{3}{c}{Public goods}               &\multicolumn{2}{c}{Leader} \\\cmidrule(lr){2-4}\cmidrule(lr){5-6}
Community Characteristic (CC) at BL:  &\multicolumn{1}{c}{Road}&\multicolumn{1}{c}{Hospital}&\multicolumn{1}{c}{School}&\multicolumn{1}{c}{Experience}&\multicolumn{1}{c}{Education}\\
&\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}\\
\hline
CLTS $\times$ Yes/High ($\gamma_{r}$)           &       -0.02   &       -0.04   &       -0.04   &       -0.04   &       -0.03   \\
\hspace{5pt} \textit{p}-value (naive)           &      (0.43)   &      (0.06)   &      (0.20)   &      (0.09)   &      (0.23)   \\
\hspace{5pt} \emph{p}-value (MHT robust)        &      [0.93]   &      [0.31]   &      [0.74]   &      [0.49]   &      [0.77]   \\
[1em]
CLTS $\times$ No/Low ($\gamma_{r} + \gamma_{d}$)&       -0.06   &       -0.01   &       -0.03   &       -0.03   &       -0.04 \\
\hspace{5pt} \textit{p}-value (naive)           &      (0.01)   &      (0.85)   &      (0.11)   &      (0.17)   &      (0.08)   \\
\hspace{5pt} \emph{p}-value (MHT robust)        &      [0.12]   &      [0.98]   &      [0.51]   &      [0.60]   &      [0.40]   \\
[1em]
Difference ($\gamma_{d}$)                       &      -0.04    &        0.03   &        0.01   &        0.00   &       -0.01   \\
\hspace{5pt} \textit{p}-value (naive)           &      (0.24)   &      (0.43)   &      (0.78)   &      (0.89)   &      (0.65)   \\
\hspace{5pt} \emph{p}-value (MHT robust)        &      [0.92]   &      [0.98]   &      [0.98]   &      [0.98]   &      [0.98]   \\
\hline
DV control mean (EL, High)  &        0.51   &        0.49   &        0.47   &        0.50   &        0.53   \\
DV control mean (EL, Low)   &        0.45   &        0.40   &        0.48   &        0.46   &        0.43   \\
No. of TUs          &         235   &         233   &         235   &         232   &         232   \\
No. of obs.         &      11,901   &      11,793   &      11,901   &      11,619   &      11,692   \\
\hline\hline
\end{tabular}


==> content/tableTUHTE_OTHER_lock.tex <==
\begin{tabular}{l*{4}{c}}
\hline\hline
&\multicolumn{4}{c}{Dep. variable: main respondent performs OD} \\\cmidrule(lr){2-5}
Community Characteristic (CC) at BL:                 &\multicolumn{1}{c}{Trust}&\multicolumn{1}{c}{Social capital}&\multicolumn{1}{c}{Fragmentation}&\multicolumn{1}{c}{Inequality}\\
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
\hline
CLTS $\times$ High ($\gamma_{r}$)           &       -0.04   &       -0.01   &       -0.04   &       -0.05   \\
\hspace{5pt} \textit{p}-value (naive)       &      (0.11)   &      (0.49)   &      (0.08)   &      (0.10)   \\
\hspace{5pt} \emph{p}-value (MHT robust)    &      [0.53]   &      [0.93]   &      [0.47]   &      [0.53]   \\
[1em]
CLTS $\times$ Low ($\gamma_{r} + \gamma_{d}$)   &       -0.03   &       -0.05   &       -0.02   &       -0.02   \\
\hspace{5pt} \textit{p}-value (naive)                        &      (0.17)   &      (0.04)   &      (0.30)   &      (0.27)   \\
\hspace{5pt} \emph{p}-value (MHT robust)        &      [0.60]   &      [0.26]   &      [0.68]   &      [0.68]   \\
[1em]
Difference ($\gamma_{d}$)                       &        0.02   &       -0.04   &        0.02   &        0.03   \\
\hspace{5pt} \textit{p}-value (naive)                        &      (0.60)   &      (0.25)   &      (0.56)   &      (0.43)   \\
\hspace{5pt} \emph{p}-value (MHT robust)        &      [0.98]   &      [0.92]   &      [0.98]   &      [0.98]   \\
\hline
DV control mean (EL, High)  &        0.44   &        0.44   &        0.49   &        0.56   \\
DV control mean (EL, Low)   &        0.52   &        0.53   &        0.47   &        0.41   \\
No. of TUs          &         246   &         246   &         246   &         246   \\
No. of obs.         &      12,697   &      12,697   &      12,697   &      12,697   \\
\hline\hline
\end{tabular}


==> content/tableTUHTE_SES_lock.tex <==
\begin{tabular}{l*{5}{c}}
\hline\hline
&\multicolumn{5}{c}{Dep. variable: main respondent performs OD}                 \\\cmidrule(lr){2-6}
Community Characteristic (CC) at BL:&\multicolumn{1}{c}{Asset wealth}&\multicolumn{1}{c}{Night lights}&\multicolumn{1}{c}{Density}&\multicolumn{1}{c}{Isolation}&\multicolumn{1}{c}{Toilet coverage}\\
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}\\
\hline
CLTS $\times$ High ($\gamma_{r}$)       &        0.01   &        0.00   &        0.01   &       -0.07   &       -0.01   \\
\hspace{5pt} \textit{p}-value (naive)   &      (0.50)   &      (0.86)   &      (0.73)   &      (0.01)   &      (0.50)   \\
\hspace{5pt} \emph{p}-value (MHT robust)&      [0.93]   &      [0.93]   &      [0.93]   &      [0.05]   &      [0.93]   \\
[1em]
CLTS $\times$ Low ($\gamma_{r} + \gamma_{d}$)   &       -0.09   &       -0.07   &       -0.08   &        0.00   &       -0.05   \\
\hspace{5pt} \textit{p}-value (naive)           &      (0.01)   &      (0.01)   &      (0.01)   &      (0.98)   &      (0.09)   \\
\hspace{5pt} \emph{p}-value (MHT robust)        &      [0.02]   &      [0.06]   &      [0.03]   &      [0.98]   &      (0.42)   \\
[1em]
Difference ($\gamma_{d}$)                       &       -0.10   &       -0.07   &       -0.09   &        0.07   &       -0.04   \\
\hspace{5pt} \textit{p}-value (naive)           &      (0.00)   &      (0.02)   &      (0.01)   &      (0.03)   &      (0.26)   \\
\hspace{5pt} \emph{p}-value (MHT robust)        &      [0.04]   &      [0.24]   &      [0.10]   &      [0.26]   &      (0.92)   \\
\hline
DV control mean (EL, High)  &        0.36   &        0.39   &        0.41   &        0.57   &        0.34   \\
DV control mean (EL, Low)   &        0.62   &        0.57   &        0.57   &        0.40   &        0.66   \\
No. of TUs          &         246   &         246   &         246   &         246   &         246   \\
No. of obs.         &      12,697   &      12,697   &      12,697   &      12,697   &      12,697   \\
\hline\hline
\end{tabular}


==> content/table_base.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{5}{c}}
\hline\hline
                    &\multicolumn{2}{c}{OD prevalence}          &\multicolumn{3}{c}{Toilet ownership}                             \\\cmidrule(lr){2-3}\cmidrule(lr){4-6}
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}\\
                    &\multicolumn{1}{c}{Any adult}&\multicolumn{1}{c}{Main respondent}&\multicolumn{1}{c}{Any kind}&\multicolumn{1}{c}{Functioning}&\multicolumn{1}{c}{Improved}\\
\hline
\emph{Panel A - Pooled impacts}&                     &                     &                     &                     &                     \\
[1em]
CLTS ($\gamma$)     &       -0.03  &       -0.03\sym{*} &        0.02         &        0.03  &        0.02         \\
                    &      (0.12)         &      (0.10)         &      (0.25)         &      (0.12)         &      (0.18)         \\
\hline
\emph{Panel B - Dynamic impacts}&                     &                     &                     &                     &                     \\
[1em]
CLTS x FU 1 ($\gamma$\textsubscript{1})&                 &       -0.04\sym{*} &        0.04\sym{*} &        0.04  &        0.02         \\
									   &                  &      (0.09)         &      (0.09)         &      (0.10)         &      (0.25)         \\
[1em]
CLTS x FU 2 ($\gamma$\textsubscript{2})&       -0.04  &       -0.03  &        0.01         &        0.03         &        0.03         \\
                                       &      (0.14)         &      (0.17)         &      (0.63)         &      (0.25)         &      (0.25)         \\
[1em]
CLTS x FU 3 ($\gamma$\textsubscript{3})&       -0.03         &       -0.03         &        0.01         &        0.03         &        0.02         \\
                                       &      (0.34)         &      (0.41)         &      (0.80)         &      (0.41)         &      (0.50)         \\
\hline
Control Mean (BL)   &        0.63         &        0.63         &        0.37         &        0.36         &        0.32         \\
No. of TUs          &         246         &         246         &         246         &         246         &         246         \\
No. of obs.         &       8,518         &      12,697         &      12,497         &      12,497         &      12,497         \\
\hline\hline
\end{tabular}
}


==> content/table_base_lock.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{6}{c}}
\hline\hline
Outcome =1 if:      &\multicolumn{3}{c}{OD by any member}&\multicolumn{3}{c}{OD by the main respondent}                                        \\\cmidrule(lr){2-4}\cmidrule(lr){5-7}
					&\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         &\multicolumn{1}{c}{(5)}         &\multicolumn{1}{c}{(6)}         \\
\hline
\emph{Panel A - Pooled impacts}&                     &                     &                     &                     &                     &                     \\
[1em]
CLTS ($\gamma$)     &       -0.03         &       -0.03         &       -0.03  &       -0.03         &       -0.04         &       -0.03 \\
\hspace{5pt} \emph{p}-value &     (0.26)       &      (0.16)         &      (0.06)        &      (0.22)         &      (0.13)         &      (0.04)         \\
[1em]
\hline
\emph{Panel B - Dynamic impacts}&                     &                     &                     &                     &                     &                     \\
[1em]
CLTS x FU 1 ($\gamma$\textsubscript{1})&                 &               &                &       -0.04         &       -0.04         &       -0.04 \\
\hspace{5pt} \emph{p}-value                    &               &                &                &      (0.16)         &      (0.11)         &      (0.04)         \\
[1em]
CLTS x FU 2 ($\gamma$\textsubscript{2})&       -0.04         &       -0.04         &       -0.04  &       -0.03         &       -0.04         &       -0.03  \\
\hspace{5pt} \emph{p}-value                    &      (0.18)         &      (0.11)         &     (0.06)         &      (0.23)         &      (0.14)         &      (0.09)         \\
[1em]
CLTS x FU 3 ($\gamma$\textsubscript{3})&       -0.03         &       -0.03         &       -0.03         &       -0.02         &       -0.03         &       -0.03         \\
\hspace{5pt} \emph{p}-value                  &      (0.41)         &      (0.31)         &      (0.15)         &      (0.42)        &      (0.34)         &      (0.22)         \\
[1em]
\hline
ANCOVA               &        No         &        No         &        Yes         &        No         &        No         &        Yes         \\
Household controls   &        No         &        Yes         &        Yes         &        No         &        Yes         &        Yes         \\
DV control mean (EL)&        0.49&        0.49&        0.49&        0.48&        0.48&        0.48\\
No. of communities  &         246         &         246         &         246         &         246         &         246         &         246         \\
No. of observations &       8,786         &       8,518         &       8,518         &      13,233         &      12,830         &      12,697         \\
\hline\hline
\end{tabular}
}


==> content/table_channels_TUdistL_lock.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
Outcome =1 if:      & Owns toilet         &Owns functioning toilet         &Usage (if functioning)         &  Shared use         \\
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\hline
CLTS x High ($\gamma_{r}$)                  &        0.05       &        0.08         &        0.02         &        0.00         \\
\hspace{5pt} \emph{p}-value (naive)         &      (0.05)       &      (0.01)         &      (0.34)         &      (0.77)         \\
\hspace{5pt} \emph{p}-value (MHT robust)    &      [0.12]       &      [0.01]         &      [0.59]         &      [0.77]         \\
[1em]
CLTS x Low ($\gamma_{r} + \gamma_{d}$)      &       -0.01         &       -0.01         &       -0.01         &        0.01         \\
\hspace{5pt} \emph{p}-value (naive)         &        0.79         &        0.68         &        0.64         &        0.08         \\
\hspace{5pt} \emph{p}-value (MHT robust)    &      [0.90]        &      [0.90]         &      [0.90]         &      [0.23]         \\
[1em]
Difference ($\gamma_{d}$)                   &       -0.06         &       -0.09        &       -0.03         &        0.01         \\
\hspace{5pt} \emph{p}-value (naive)         &      (0.08)         &      (0.01)         &      (0.32)         &      (0.68)         \\
\hspace{5pt} \emph{p}-value (MHT robust)    &      [0.22]        &      [0.03]         &      [0.54]         &      [0.68]         \\
\hline
Control Mean (BL) - High&        0.30         &        0.30         &        0.93         &        0.03         \\
Control Mean (BL) - Low&        0.42         &        0.42         &        0.93         &        0.03         \\
Number of communities&         246         &         246         &         245         &         246         \\
Number of observations&      12,497         &      12,497         &       7,113         &      12,697         \\
\hline\hline
\end{tabular}
}



==> content/table_channels_TUhhL_lock.tex <==
\begin{tabular}{l*{4}{c}}
\hline\hline
Outcome =1 if:      & Owns toilet&Owns functioning toilet&Usage (if functioning)&  Shared use\\
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
\hline
CLTS x High ($\gamma_{r}$)                  &       -0.02   &       -0.01&       -0.00&        0.01\\
\hspace{5pt} \emph{p}-value (naive)         &      (0.30)   &      (0.54)&      (0.80)&      (0.03)\\
\hspace{5pt} \emph{p}-value (MHT robust)    &      [0.56]   &      [0.78]&      [0.80]&      [0.09]         \\
[1em]
CLTS x Low ($\gamma_{r} + \gamma_{d}$)      &        0.07   &        0.09&        0.02&        0.00\\
\hspace{5pt} \emph{p}-value (naive)         &        0.01   &        0.00&        0.43&        0.81\\
\hspace{5pt} \emph{p}-value (MHT robust)    &      [0.03]   &      [0.01]&      [0.69]&      [0.81]         \\
[1em]
Difference ($\gamma_{d}$)                   &        0.09   &        0.10&        0.02&       -0.01\\
\hspace{5pt} \emph{p}-value (naive)         &      (0.01)   &      (0.01)&      (0.43)&      (0.63)\\
\hspace{5pt} \emph{p}-value (MHT robust)    &      [0.03]   &      [0.02]&      [0.68]&      [0.68]         \\
\hline
Control Mean (BL) - High                    &        0.45   &        0.45&        0.93&        0.03\\
Control Mean (BL) - Low                     &        0.26   &        0.25&        0.93&        0.03\\
Number of communities                       &         246   &         246&         245&         246\\
Number of observations                      &      12,497   &      12,497&       7,113&      12,697\\
\hline\hline
\end{tabular}



==> content/table_channels_TUnlL_lock.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
Outcome =1 if:      & Owns toilet         &Owns functioning toilet         &Usage (if functioning)         &  Shared use         \\
                    &\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\hline
\\
\multicolumn{5}{c}{\emph{Heterogeneous impacts by nightlight intensity}}\\

CLTS x High ($\gamma_{r}$)                  &       -0.01       &       -0.02       &       -0.02       &        0.02  \\
\hspace{5pt} \emph{p}-value (naive)         &      (0.70)       &      (0.45)       &      (0.31)       &      (0.02)         \\
\hspace{5pt} \emph{p}-value (MHT robust)    &      [0.70]       &      [0.57]       &      [0.57]       &      [0.05]         \\
[1em]
CLTS x Low ($\gamma_{r} + \gamma_{d}$)      &        0.05       &        0.08       &        0.03       &        0.00         \\
\hspace{5pt} \emph{p}-value (naive)         &        0.05       &        0.01       &        0.13       &        0.97         \\
\hspace{5pt} \emph{p}-value (MHT robust)    &      [0.18]       &      [0.01]       &      [0.25]       &      [0.97]         \\
[1em]
Difference ($\gamma_{d}$)                   &        0.06       &        0.09       &        0.05       &       -0.01         \\
\hspace{5pt} \emph{p}-value (naive)         &      (0.10)       &      (0.01)       &      (0.08)       &      (0.36)         \\
\hspace{5pt} \emph{p}-value (MHT robust)    &      [0.19]       &      [0.02]       &      [0.19]       &      [0.36]         \\
\hline
DV control mean (EL, High)&        0.45&        0.45&        0.57&        0.03\\
DV control mean (EL, Low)&        0.29&        0.28&        0.48&        0.03\\
\hline
\\
\multicolumn{5}{c}{\emph{Heterogeneous impacts by household density}}\\

CLTS x High ($\gamma_{r}$)                  &       -0.02   &       -0.01&       -0.00&        0.01\\
\hspace{5pt} \emph{p}-value (naive)         &      (0.30)   &      (0.54)&      (0.80)&      (0.03)\\
\hspace{5pt} \emph{p}-value (MHT robust)    &      [0.56]   &      [0.78]&      [0.80]&      [0.09]         \\
[1em]
CLTS x Low ($\gamma_{r} + \gamma_{d}$)      &        0.07   &        0.09&        0.02&        0.00\\
\hspace{5pt} \emph{p}-value (naive)         &        0.01   &        0.00&        0.43&        0.81\\
\hspace{5pt} \emph{p}-value (MHT robust)    &      [0.03]   &      [0.01]&      [0.69]&      [0.81]         \\
[1em]
Difference ($\gamma_{d}$)                   &        0.09   &        0.10&        0.02&       -0.01\\
\hspace{5pt} \emph{p}-value (naive)         &      (0.01)   &      (0.01)&      (0.43)&      (0.63)\\
\hspace{5pt} \emph{p}-value (MHT robust)    &      [0.03]   &      [0.02]&      [0.68]&      [0.68]         \\
\hline
DV control mean (EL, High)&        0.46&        0.45&        0.58&        0.03\\
DV control mean (EL, Low)&        0.26&        0.25&        0.44&        0.03\\
\hline
\\
\multicolumn{5}{c}{\emph{Heterogeneous impacts by degree of isolation}}\\

CLTS x High ($\gamma_{r}$)                  &        0.05       &        0.08         &        0.02         &        0.00         \\
\hspace{5pt} \emph{p}-value (naive)         &      (0.05)       &      (0.01)         &      (0.34)         &      (0.77)         \\
\hspace{5pt} \emph{p}-value (MHT robust)    &      [0.12]       &      [0.01]         &      [0.59]         &      [0.77]         \\
[1em]
CLTS x Low ($\gamma_{r} + \gamma_{d}$)      &       -0.01         &       -0.01         &       -0.01         &        0.01         \\
\hspace{5pt} \emph{p}-value (naive)         &        0.79         &        0.68         &        0.64         &        0.08         \\
\hspace{5pt} \emph{p}-value (MHT robust)    &      [0.90]        &      [0.90]         &      [0.90]         &      [0.23]         \\
[1em]
Difference ($\gamma_{d}$)                   &       -0.06         &       -0.09        &       -0.03         &        0.01         \\
\hspace{5pt} \emph{p}-value (naive)         &      (0.08)         &      (0.01)         &      (0.32)         &      (0.68)         \\
\hspace{5pt} \emph{p}-value (MHT robust)    &      [0.22]        &      [0.03]         &      [0.54]         &      [0.68]         \\
\hline
DV control mean (EL, High)&        0.30&        0.29&        0.52&        0.03\\
DV control mean (EL, Low)&        0.43&        0.42&        0.54&        0.03\\
\hline
Number of communities&         246         &         246         &         245         &         246         \\
Number of observations&      12,497         &      12,497         &       7,113         &      12,697         \\
\hline\hline
\end{tabular}
}






==> content/table_channels_lock.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
Outcome =1 if:      					&\multicolumn{1}{c}{Owns toilet}&\multicolumn{1}{c}{Owns functioning toilet}&\multicolumn{1}{c}{Usage (if functioning)}&\multicolumn{1}{c}{Shared use}\\
                    					&\multicolumn{1}{c}{(1)}         &\multicolumn{1}{c}{(2)}         &\multicolumn{1}{c}{(3)}         &\multicolumn{1}{c}{(4)}         \\
\hline
\emph{Panel A - Pooled impacts}			&                     &                     &                     &                    \\
[1em]
CLTS ($\gamma$)     					&        0.02         &        0.03         &        0.00         &        0.01         \\
\hspace{5pt} \emph{p}-value (naive) &      (0.25)         &      (0.07)         &      (0.83)         &      (0.25)         \\
\hspace{5pt} \emph{p}-value (MHT robust) &      [0.55]        &      [0.21]         &      [0.83]         &      [0.55]         \\
[1em]
\hline
\multicolumn{3}{l}{\emph{Panel B - By community wealth group}}                    &                     &                   \\
[1em]
CLTS x Rich ($\gamma_{r}$)              &       -0.03         &       -0.02         &       -0.01         &        0.01         \\
\hspace{5pt} \emph{p}-value (naive) &      (0.10)         &      (0.25)         &      (0.41)         &      (0.02)         \\
\hspace{5pt} \emph{p}-value (MHT robust)&      [0.23]        &      [0.42]         &      [0.42]         &      [0.07]         \\
[1em]
CLTS x Poor ($\gamma_{r} + \gamma_{d}$)	&        0.08         &        0.10         &        0.03         &       -0.00         \\
\hspace{5pt} \emph{p}-value (naive) &        0.01         &        0.01         &        0.16         &        0.99         \\
\hspace{5pt} \emph{p}-value (MHT robust) &      [0.01]        &      [0.01]         &      [0.31]         &      [0.99]         \\
[1em]
Difference ($\gamma_{d}$) 				&        0.11         &        0.12         &        0.05         &       -0.02         \\
\hspace{5pt} \emph{p}-value (naive) &      (0.00)         &      (0.00)         &      (0.11)         &      (0.37)         \\
\hspace{5pt} \emph{p}-value (MHT robust) &      [0.01]        &      [0.01]         &      [0.20]         &      [0.37]         \\
[1em]
\hline
DV control mean (EL, Rich)&        0.47&        0.46&        0.57&        0.04\\
DV control mean (EL, Poor)&        0.24&        0.24&        0.44&        0.02\\
No. of communities   					&         246         &         246         &         245         &         246         \\
No. of observations 					&      12,497         &      12,497         &       7,113         &      12,697         \\
\hline\hline
\end{tabular}
}


==> content/table_health_lock.tex <==
\begin{tabular}{l*{8}{c}}
\hline\hline
Dependent variable: &\multicolumn{3}{c}{Child z-scores}    &\multicolumn{3}{c}{Symptoms, last 7 days}&\multicolumn{2}{c}{Handwashing}\\\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-9}
                    &\multicolumn{1}{c}{HAZ}&\multicolumn{1}{c}{WAZ}&\multicolumn{1}{c}{WLZ}&\multicolumn{1}{c}{Diarrhoea}&\multicolumn{1}{c}{Abd. pain}&\multicolumn{1}{c}{Fever}&\multicolumn{1}{c}{Soap}&\multicolumn{1}{c}{No wash}\\
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}\\
\hline
CLTS $\times$ Rich ($\gamma_{r}$) &        0.14&        0.08&       -0.06&        0.01&        0.01&       -0.01&        0.01&       -0.01\\
                    &      (0.33)&      (0.48)&      (0.57)&      (0.46)&      (0.56)&      (0.77)&      (0.82)&      (0.35)\\
[1em]
CLTS $\times$ Poor ($\gamma_{r} + \gamma_{d}$)&       -0.08&       -0.08&       -0.06&       -0.00&       -0.02&        0.03&        0.02&        0.02\\
&      (0.45)&      (0.33)&      (0.64)&      (0.98)&      (0.37)&      (0.34)&      (0.52)&      (0.07)\\
[1em]
Difference ($\gamma_{d}$)&       -0.22&       -0.16&        0.01&       -0.01&       -0.03&        0.04&        0.01&        0.03\\
                    &      (0.23)&      (0.26)&      (0.95)&      (0.62)&      (0.30)&      (0.36)&      (0.72)&      (0.05)\\
\hline
DV control mean (EL, Rich)  &       -1.51&       -0.78&        0.07&        0.06&        0.08&        0.22&        0.44&        0.13\\
DV control mean (EL, Poor)  &       -1.30&       -0.65&        0.11&        0.06&        0.08&        0.30&        0.35&        0.15\\
No. of TUs          &         220&         223&         218&         228&         228&         228&         245&         245\\
No. of obs.         &       1,150&       1,231&       1,134&       1,401&       1,403&       1,400&      15,806&      15,806\\
\hline\hline
\end{tabular}


==> content/table_implementation_lock.tex <==
\begin{tabular}{l*{4}{c}}
\hline\hline
					&\multicolumn{4}{c}{Dep.variable: main respondent performs OD}       \\\cmidrule(lr){2-5}
					&\multicolumn{1}{c}{By state}&\multicolumn{3}{c}{IV approach}       \\\cmidrule(lr){2-2}\cmidrule(lr){3-5}
Sample:             &\multicolumn{1}{c}{All}&\multicolumn{1}{c}{All}&\multicolumn{1}{c}{Rich communities}&\multicolumn{1}{c}{Poor communities}\\
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
\hline
CLTS x Enugu    	&       -0.02&            &            &            \\
                    &      (0.43)&            &            &            \\
[1em]
CLTS x Ekiti 		&       -0.05&            &            &            \\
p-val               &      (0.04)&            &            &            \\
[1em]
Difference          &       -0.03&            &            &            \\
                    &      (0.33)&            &            &            \\
[1em]
CLTS        		&            &       -0.04&        0.02&       -0.10\\
                    &            &      (0.04)&      (0.55)&      (0.00)\\
\hline
First-stage F-statistic	&            &      645.50&      174.67&      817.17\\
No. of communities  	&         246&       246     &     123       &        123    \\
No. of observations &      12,697&      12,697&       6,515&       6,182\\
\hline\hline
\end{tabular}


==> content/table_margin.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{5}{c}}
\hline\hline
                    &\multicolumn{2}{c}{OD prevalence}          &\multicolumn{3}{c}{Toilet ownership}                             \\\cmidrule(lr){2-3}\cmidrule(lr){4-6}
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}\\
                    &\multicolumn{1}{c}{Any adult}&\multicolumn{1}{c}{Main respondent}&\multicolumn{1}{c}{Any kind}&\multicolumn{1}{c}{Functioning}&\multicolumn{1}{c}{Improved}\\
\hline
\emph{Pooled impacts:}&                     &                     &                     &                     &                     \\
[1em]
CLTS                &       -0.05  &       -0.05\sym{*} &        0.03         &        0.05\sym{*} &        0.04  \\
                    &      (0.10)         &      (0.08)         &      (0.21)         &      (0.09)         &      (0.13)         \\
[1em]
CLTS $\times$ Funct. toilet (BL)&        0.05         &        0.04         &       -0.04         &       -0.04         &       -0.02         \\
                   				 &      (0.24)         &      (0.24)         &      (0.30)         &      (0.24)         &      (0.41)         \\
\hline
No. of TUs          &         246         &         246         &         246         &         246         &         246         \\
No. of obs.         &       8,508         &      12,814         &      12,497         &      12,497         &      12,497         \\
\hline\hline
\end{tabular}
}


==> content/table_margin1.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
Sample:             &\multicolumn{2}{c}{No functioning toilets at BL}&\multicolumn{2}{c}{With functioning toilets at BL}\\\cmidrule(lr){2-3}\cmidrule(lr){4-5}
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                    &\multicolumn{1}{c}{Any adult}&\multicolumn{1}{c}{Main respondent}&\multicolumn{1}{c}{Any adult}&\multicolumn{1}{c}{Main respondent}\\
\hline
\emph{Pooled impacts:}&                     &                     &                     &                     \\
[1em]
CLTS ($\gamma$)     &       -0.05\sym{**} &       -0.05\sym{**} &       -0.01         &       -0.02         \\
                    &      (0.04)         &      (0.03)         &      (0.50)         &      (0.27)         \\
\hline
Control Mean (BL)   &        0.97         &        0.97         &        0.02         &        0.01         \\
No. of TUs          &         245         &         245         &         215         &         215         \\
No. of obs.         &       5,432         &       8,090         &       3,076         &       4,594         \\
\hline\hline
\end{tabular}
}


==> content/table_margin2.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{6}{c}}
\hline\hline
Sample:             &\multicolumn{3}{c}{No functioning toilets at BL}                 &\multicolumn{3}{c}{With functioning toilets at BL}               \\\cmidrule(lr){2-4}\cmidrule(lr){5-7}
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
                    &\multicolumn{1}{c}{Any kind}&\multicolumn{1}{c}{Functioning}&\multicolumn{1}{c}{Improved}&\multicolumn{1}{c}{Any kind}&\multicolumn{1}{c}{Functioning}&\multicolumn{1}{c}{Improved}\\
\hline
\emph{Pooled impacts:}&                     &                     &                     &                     &                     &                     \\
[1em]
CLTS ($\gamma$)     &        0.04         &        0.05\sym{**} &        0.04\sym{*}  &        0.00         &        0.01         &        0.02         \\
                    &      (0.15)         &      (0.04)         &      (0.09)         &      (0.69)         &      (0.41)         &      (0.34)         \\
\hline
Control Mean (BL)   &        0.01         &        0.00         &        0.00         &        1.00         &        1.00         &        0.90         \\
No. of TUs          &         245         &         245         &         245         &         215         &         215         &         215         \\
No. of obs.         &       7,998         &       7,998         &       7,998         &       4,499         &       4,499         &       4,499         \\
\hline\hline
\end{tabular}
}


==> content/table_wealth_lock.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}} 
\hline\hline
                    &\multicolumn{3}{c}{Dep. variable: main respondent performs OD}                         \\\cmidrule(lr){2-4}
Sample: &\multicolumn{1}{c}{All communities}&\multicolumn{1}{c}{Rich communities}&\multicolumn{1}{c}{Poor communities}\\
 &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
\hline
CLTS x Rich ($\gamma_r$)                &       -0.01         &        0.01         &       -0.06  \\
p-value (naive)                         &      (0.61)         &      (0.51)         &      (0.07)  \\
p-value (MHT robust)                    &      [0.67]         &      [0.67]         &      [0.21]  \\
[1em]
CLTS x Poor ($\gamma_r + \gamma_d$)     &       -0.06         &        0.01         &       -0.11         \\
p-value (naive)                         &      (0.01)         &      (0.78)         &      (0.00)    \\
p-value (MHT robust)                    &      [0.05]         &      [0.78]         &       [0.01] \\
[1em]
Difference ($\gamma_d$)                 &       -0.05         &       -0.01         &       -0.05         \\
p-value (naive)                         &      (0.04)         &      (0.86)         &      (0.14)         \\
p-value (MHT robust)                    &      [0.18]         &       [0.86]        &       [0.45] \\
\hline
DV control mean (EL, Rich)           &        0.37         &        0.33         &        0.47         \\
DV control mean (EL, Poor)           &        0.60         &        0.45         &        0.69         \\
No. of TUs                   &         246         &         123         &         123         \\
No. of obs.                  &      12,697         &       6,515         &       6,182         \\
\hline\hline
\end{tabular}
}


==> content/ttest_RvP.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{1}{ccc}}
\toprule
Community wealth group:&        Rich&        Poor&     P-value         \\
\midrule
&&& \\ \emph{Social interactions in the community}&            &            &                     \\
\addlinespace
\hspace{0.1cm} Social capital index (mean = 0, SD = 1)&       0.117&      0.0978&        0.88         \\
\addlinespace
\hspace{0.1cm} Trust in neighbours (0-None, 2-High, SD = 0.40)&       0.809&       0.970&        0.00\sym{***}\\
\addlinespace
\hspace{0.1cm} Religious fragmentation (0-Low, 1-High)&       0.642&       0.598&        0.03\sym{**} \\
\addlinespace
\hspace{0.1cm} Asset wealth inequality&       0.951&       0.612&        0.00\sym{***}\\
\addlinespace
&&& \\ \emph{Communities' public infrastructure}&            &            &                     \\
\addlinespace
%\hspace{0.1cm} OD prevalence (\%)&       53.41&       75.60&        0.00\sym{***}\\
%\addlinespace
%\hspace{0.1cm} Share of HHs with functioning toilets (\%)&       45.66&       23.58&        0.00\sym{***}\\
%\addlinespace
%\hspace{0.1cm} Improved drinking water available (\%)&       98.88&       99.15&        0.82         \\
%\addlinespace
\hspace{0.1cm} Has paved internal roads (\%)&       57.16&       28.91&        0.00\sym{***}\\
\addlinespace
\hspace{0.1cm} Has a local hospital (\%)&       23.24&       3.866&        0.00\sym{***}\\
\addlinespace
\hspace{0.1cm} Has a local primary school (\%)&       72.53&       61.18&        0.05\sym{**} \\
\addlinespace
%&&& \\ \emph{Community SES proxies}&            &            &                     \\
%\addlinespace
%\hspace{0.1cm} Night light intensity, 2013 (min = 0, max = 25)&       2.350&       1.697&        0.07\sym{*}  \\
%\addlinespace
%\hspace{0.1cm} Number of households within a 5km radius (SD = 989)&      1675.0&      1397.6&        0.03\sym{**} \\
%\addlinespace
%\hspace{0.1cm} Distance to the nearest LGA HQ, in km (SD = 4.13)&       5.712&       8.057&        0.00\sym{***}\\
%\addlinespace
&&& \\ \emph{Village leader characteristics}&            &            &                     \\
\addlinespace
\hspace{0.1cm} Years as leader&       11.59&       9.100&        0.04\sym{**} \\
\addlinespace
\hspace{0.1cm} Completed primary school (\%)&       60.42&       42.42&        0.00\sym{***}\\
\addlinespace
\hspace{0.1cm} Affiliated to a political party (\%)&       29.02&       33.20&        0.47         \\
\addlinespace
&&& \\ \emph{Household characteristics}&            &            &                     \\
\addlinespace
\hspace{0.1cm} Share of HHs with male heads (\%)&       65.25&       62.60&        0.19         \\
\addlinespace
%\hspace{0.1cm} Share of HHs heads with completed primary school (\%)&       75.11&       59.42&        0.00\sym{***}\\
%\addlinespace
\hspace{0.1cm} Share of HHs with children below 6 y/o (\%)&       29.38&       28.70&        0.71         \\
\midrule
Observations        &         233&            &            \\ \bottomrule
\end{tabular}
}


==> content/ttest_lock.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{1}{ccc}}
\toprule
                    &     Control&   Treatment&     P-value         \\
\midrule
\emph{Open Defecation and Toilet Ownership}&            &            &                     \\
\addlinespace
\hspace{0.1cm} At least 1 member (> 4 y/o) performs OD (\%)&       62.82&       63.30&        0.88         \\
\addlinespace
\hspace{0.1cm} Main respondent performs OD (\%)&       62.48&       62.80&        0.92         \\
\addlinespace
\hspace{0.1cm} Own a toilet (any condition, any type) (\%)&       37.09&       36.48&        0.84         \\
\addlinespace
\hspace{0.1cm} Own a functioning toilet (any type) (\%)&       36.30&       35.81&        0.87         \\
\addlinespace
\hspace{0.1cm} Own a functioning, improved toilet (\%)&       32.84&       32.93&        0.97         \\
\addlinespace
\hspace{0.1cm} All members use toilet (cond. on ownership) (\%)&       93.00&       93.94&        0.52         \\
\addlinespace
\emph{Head Characteristics}&            &            &                     \\
\addlinespace
\hspace{0.1cm} HH head male (\%)&       63.92&       62.37&        0.40         \\
\addlinespace
\hspace{0.1cm} HH head age (years)&       55.19&       54.42&        0.31         \\
\addlinespace
\hspace{0.1cm} HH head employed (\%)&       76.98&       76.54&        0.81         \\
\addlinespace
\hspace{0.1cm} HH head finished primary school (\%)&       67.65&       68.08&        0.84         \\
\addlinespace
\emph{Household Characteristics}&            &            &                     \\
\addlinespace
\hspace{0.1cm} Household size&       4.152&       3.903&        0.04\sym{**} \\
\addlinespace
\hspace{0.1cm} Household has at least 1 child below 6 y/o (\%)&       29.99&       29.53&        0.80         \\
\addlinespace
\hspace{0.1cm} HH primary activity is farming (\%)&       45.24&       48.92&        0.32         \\
\addlinespace
\hspace{0.1cm} Relative asset wealth index score&      0.05&     -0.01&        0.66         \\
\addlinespace
\hspace{0.1cm} Located in a poor community (\%)&       43.49&       53.56&        0.12         \\
\midrule
Observations        &        4,540&            &                     \\
\hspace{0.1cm} \textit{p-value} F-test        &        0.062&            &                     \\
\hspace{0.1cm} \textit{p-value} F-test (exc. HH size)        &        0.212&            &                     \\
\bottomrule
\end{tabular}
}


==> content/ttest_v2.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{1}{ccc}}
\toprule
                    &     Control&   Treatment&     P-value         \\
\midrule
\emph{Open Defecation and Toilet Ownership}&            &            &                     \\
\addlinespace
\hspace{0.1cm} At least 1 member (> 4 y/o) performs OD (\%)&       62.82&       63.30&        0.88         \\
\addlinespace
\hspace{0.1cm} Main respondent performs OD (\%)&       62.48&       62.80&        0.92         \\
\addlinespace
\hspace{0.1cm} Own a toilet (any condition, any type) (\%)&       37.09&       36.48&        0.84         \\
\addlinespace
\hspace{0.1cm} Own a functioning toilet (any type) (\%)&       36.30&       35.81&        0.87         \\
\addlinespace
\hspace{0.1cm} Own a functioning, improved toilet (\%)&       32.84&       32.93&        0.97         \\
\addlinespace
\hspace{0.1cm} All members of the HH use a toilet (\%)&       37.18&       36.70&        0.88         \\
\addlinespace
\hspace{0.1cm} All members of the HH use a toilet (cond. on ownership) (\%)&       93.00&       93.94&        0.52         \\
\addlinespace
\midrule
\emph{Community Characteristics}&            &            &                     \\
\addlinespace
\hspace{0.1cm} Community wealth (SD = 1) &      -0.19&      -0.30&        0.43         \\
\addlinespace
\hspace{0.1cm} Mean night light intensity within a 5km radius, 2013 (min = 0, max = 25) &       2.131&       2.089&        0.91         \\
\addlinespace
\hspace{0.1cm} Number of households within a 5km radius (SD = 989) &      1,625&      1,563&        0.62         \\
\addlinespace
\hspace{0.1cm} Distance to the nearest LGA HQ, in km (SD = 4.13) & 6.52 & 6.98 & 0.39         \\
\addlinespace
\hspace{0.1cm} Mean toilet ownership rate (\%) &       37.01&       36.57&        0.89         \\
\addlinespace
\hspace{0.1cm} Mean trust in neighbours (0-None, 2-High, SD = 0.40) &       0.89&       0.90&        0.88         \\
\addlinespace
\hspace{0.1cm} Social capital (SD = 1) &     -0.09&      0.05&        0.33         \\
\addlinespace
\hspace{0.1cm} Religious fragmentation (0-Low, 1-High) &       0.61&       0.62&        0.77         \\
\midrule
\emph{Household Characteristics}&            &            &                     \\
\addlinespace
\hspace{0.1cm} HH head male (\%)&       63.92&       62.37&        0.40         \\
\addlinespace
\hspace{0.1cm} HH head age (years)&       55.19&       54.42&        0.31         \\
\addlinespace
\hspace{0.1cm} HH head employed (\%)&       76.98&       76.54&        0.81         \\
\addlinespace
\hspace{0.1cm} HH head finished primary school (\%)&       67.65&       68.08&        0.84         \\
\addlinespace
\hspace{0.1cm} Household size (SD = 2.45) &       4.15&       3.90&        0.04\sym{**} \\
\addlinespace
\hspace{0.1cm} Household has at least 1 child below 6 y/o (\%)&       29.99&       29.53&        0.80         \\
\addlinespace
\hspace{0.1cm} HH primary activity is farming (\%)&       45.24&       48.92&        0.32         \\
\addlinespace
\hspace{0.1cm} Relative asset wealth index score (SD = 2)&      0.05&     -0.01&        0.66         \\
\addlinespace
\midrule
Attrition rate, endline (\%) & 11.14 & 12.04 & 0.51  \\
Observations        &        4,540&            &                     \\
\hspace{0.1cm} \emph{p-value} F-test & 0.0376& & \\
\hspace{0.1cm} \emph{p-value} F-test (exc. HH size) & 0.2686& & \\
\bottomrule
\end{tabular}
}


==> content/ttest_v3.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{1}{cccccc}}
\toprule
    &  All & \multicolumn{3}{c}{Control} & \multicolumn{2}{c}{Treatment-Control} \\
    \cmidrule(lr){3-5} \cmidrule(lr){6-7}
    & Obs. & Obs. & Mean & SD & Coeff. & \textit{p}-value \\
\midrule
\emph{Panel A - Postattrition household sample} & & & \\
\addlinespace
\emph{Household Characteristics} & & & \\
\addlinespace
HH head male (\%)& 4,014    & 2,027   & 64.53   & 47.85   & -1.92   & 0.307 \\
\addlinespace
HH head age (years)& 4,014    & 2,027   & 55.82   & 17.23   & -0.66   & 0.364 \\
\addlinespace
HH head employed (\%)& 4,014    & 2,027   & 78.10   & 41.37   & -0.79   & 0.677 \\
\addlinespace
HH head finished primary school (\%)& 4,014    & 2,027   & 67.54   & 46.83   &  0.40   & 0.851 \\
\addlinespace
Household size & 4,014    & 2,027   &  4.33   &  2.50   & -0.27   & 0.022 \\
\addlinespace
Household has at least 1 child below 6 y/o (\%)& 4,014    & 2,027   & 30.64   & 46.11   & -0.49   & 0.792 \\
\addlinespace
HH primary activity is farming (\%)& 4,014    & 2,027   & 47.11   & 49.93   &  3.06   & 0.414 \\
\addlinespace
Asset wealth index score &  4,014    & 2,027   &  0.05   &  2.04   & -0.02   & 0.879 \\
\addlinespace
\addlinespace
\emph{Open Defecation and Toilet Ownership}&            &            &                     \\
\addlinespace
At least 1 member (> 4 y/o) performs OD (\%)& 4,014    & 2,027   & 62.80   & 48.35   &  0.66   & 0.838 \\
\addlinespace
Main respondent performs OD (\%)& 3,974    & 2,008   & 62.40   & 48.45   &  0.47   & 0.884 \\
\addlinespace
Own a toilet (any condition, any type) (\%)& 4,014    & 2,027   & 36.90   & 48.27   & -0.31   & 0.922 \\
\addlinespace
Own a functioning toilet (any type) (\%)& 4,014    & 2,027   & 36.11   & 48.04   & -0.18   & 0.955 \\
\addlinespace
Own a functioning, improved toilet (\%)& 4,014    & 2,027   & 32.36   & 46.80   &  0.40   & 0.896 \\
\addlinespace
All members of the HH use a toilet (\%)& 4,014    & 2,027   & 37.20   & 48.35   & -0.66   & 0.838 \\
\addlinespace
All members of the HH use a toilet (cond. on ownership) (\%)&  1,446    &   732   & 97.95   & 14.18   & -0.89   & 0.35  \\
\addlinespace
\addlinespace
\emph{Community Characteristics}&            &            &                     \\
\addlinespace
Distance to the nearest LGA HQ, in km &  245    &   121   &  6.60   &  4.14   &  0.56   & 0.295 \\
\addlinespace
Number of households, 5km radius &  245    &   121   & 1,590  & 997  &-90  & 0.476 \\
\addlinespace
Community wealth &  245    &   121   & -0.21   &  0.95   & -0.13   & 0.353 \\
\addlinespace
Night light intensity, 5km radius, 2013 (min = 0, max = 25) &   245    &   121   &  2.07   &  3.01   & -0.06   & 0.870  \\
\addlinespace
Mean trust in neighbours (0-None, 2-High) &  245    &   121   &  0.88   &  0.49   & 0.01   & 0.847 \\
\addlinespace
Social capital & 245    &   121   & -0.09   &  1.10   &  0.16   & 0.252 \\
\addlinespace
Religious fragmentation (0-Low, 1-High) & 245    &   121   &  0.61   &  0.16   &  0.02   & 0.465 \\
\addlinespace
Mean toilet ownership rate (\%) & 245    &   121   & 36.24   & 24.51   & -1.32   & 0.674 \\
\addlinespace
\addlinespace
\emph{Panel B - Attrition}&            &            &                     \\
Not surveyed at endline (\%) & 4,540 & 2,281 & 11.14   & 31.46   &  0.91   & 0.341  \\
\bottomrule
\end{tabular}
}
